Electronic structure of norbornadiene and quadricyclane

The ground and excited state electronic structure of the molecular photoswitches quadricyclane and norbornadiene is examined qualitatively and quantitatively. A new custom basis set is introduced, optimised for efficient yet accurate calculations. A number of advanced multi-configurational and multi-reference electronic structure methods are evaluated, identifying those sufficiently accurate and efficient to be used in {\it{on-the-fly}} simulations of photoexcited dynamics. The key valence states participating in the isomerisation reaction are investigated, specifically mapping the important S$_1$/S$_0$ conical intersection that governs the non-radiative decay of the excited system. The powerful yet simple three-state valence model introduced here provides a suitable base for future computational exploration of the photodynamics of the substituted molecules suitable for \textit{e.g}.\ energy-storage applications.

==> SI_figures/22_sssr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695500in}{1.100176in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.119805in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.190504in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.216837in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.244006in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.271702in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.299627in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.327533in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.355192in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.382395in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.409042in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.435044in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.460447in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.485256in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.509448in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.532799in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.554990in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.575978in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.596043in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.614193in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.571617in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.514503in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.457497in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.401023in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.345566in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.291925in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.240659in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.192016in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.103077in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.990873in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.959224in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.904712in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.881894in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.862069in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.845267in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.831523in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.820870in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.809017in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.807914in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.810102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695500in}{2.363054in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.331449in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.302254in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.275077in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.249583in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.225449in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.202318in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.179786in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.157329in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.134170in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.109335in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.081583in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.049637in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.012708in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.970707in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.924545in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.875535in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.825436in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.776158in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.729435in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.686509in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.649343in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.692860in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.718611in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.744817in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.770308in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.794351in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.816485in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.836380in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.853967in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.869479in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.883457in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.896591in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.922918in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.937169in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.952633in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.969568in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.008508in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.030766in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.055005in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.081308in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.109740in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.140377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883355in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.057856in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.958910in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.863970in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.773686in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.688874in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.610382in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.539515in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.477666in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.426197in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.386165in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.357516in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.339564in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.330936in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.330378in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.336385in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.347399in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.362152in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.379882in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.325807in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.277204in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.234838in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.199920in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.173049in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.154274in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.143434in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.140369in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.144959in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.156948in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.175757in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.200595in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.230525in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.264599in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.302025in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.342185in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.384569in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.428821in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.474655in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.521872in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.570366in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.620030in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.670827in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.722718in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.775723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695500in}{1.099223in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.118851in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.140682in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.164378in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.189569in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.215921in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.243118in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.270850in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.298820in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.326774in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.354470in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.381675in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.408238in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.433984in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.482780in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.505786in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.527938in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.570127in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.609547in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.571915in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.454492in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.397454in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.342356in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.238842in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.190695in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.145143in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.102246in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.062083in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.990148in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.958478in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.903904in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.881053in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.861197in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.830596in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.819920in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.812380in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.808025in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.806906in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.809079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695500in}{2.362103in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.330461in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.301233in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.274022in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.248490in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.224300in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.201076in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.178388in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.155672in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.132097in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.106636in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.078024in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.045046in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.007132in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.964542in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.918564in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.870729in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.822623in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.775496in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.730281in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.649312in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.642820in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.683478in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.707221in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.731849in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.756689in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.781028in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.804188in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.825571in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.844848in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.862031in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.877501in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.891868in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.905790in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.919885in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.934669in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.950515in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.967720in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.986488in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.006975in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.029316in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.053608in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.079941in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.108386in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.139025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.882531in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.056236in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.957343in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.862496in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.772348in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.687763in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.609636in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.539346in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.478339in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.427961in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.389139in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.361579in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.344295in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.335644in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.334255in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.338862in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.348513in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.362556in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.380455in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.327976in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.282204in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.243093in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.210697in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.184998in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.166117in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.154269in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.149649in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.152409in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.162505in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.179528in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.202814in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.231477in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.264566in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.301247in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.340853in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.382826in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.426766in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.472366in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.519408in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.567747in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.617286in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.667973in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.719766in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.772671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618636in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{0.591098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651970in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{0.735303in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.827295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885303in,y=0.788406in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SS-SR-XMS-CASPT2(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651970in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{0.735303in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.686432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885303in,y=0.647543in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MS-MR-XMS-CASPT2(2,2)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/22_ucic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054311in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073289in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.088822in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.107896in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.154996in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.182291in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.211493in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.242515in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.274855in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.308067in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.341889in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.410191in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.444141in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.477680in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.510502in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.542546in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.633198in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.661776in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.689798in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.719459in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.654038in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.588661in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.524790in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.462557in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.402223in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.344055in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.288135in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.234604in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.135612in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.090280in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.008374in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.971974in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.938627in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.881243in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.857112in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.836277in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.818728in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.804456in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.793476in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.785768in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.781620in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.780809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.596616in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.551722in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.510330in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.471962in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.436217in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.402901in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.371452in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.341675in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.313570in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.286545in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.261440in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.236795in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.212314in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.188466in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.163918in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.137765in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.108760in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.075747in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.038056in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.995889in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.950235in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.902903in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.854951in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.808001in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.763019in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.718812in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.739233in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.762245in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.785967in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.808692in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.830464in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.850902in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.867793in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.881481in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.892468in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.901548in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.909701in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.917724in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.926317in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.935923in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.946896in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.959591in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.974526in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.990919in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.009859in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.030688in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.053757in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.078775in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.106389in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.136478in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.169024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004888in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{3.092021in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.987947in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.889885in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.797813in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.713752in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.637289in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.571660in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.475721in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.445984in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.428530in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.420809in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.421658in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.429721in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.444034in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.463585in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.408335in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.361167in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.323594in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.294877in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.275091in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.266920in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.268704in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.280020in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.300680in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.328382in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.363047in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.403316in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.447578in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.495198in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.545800in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.598981in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.653999in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.711253in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.770217in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.830674in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.892756in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.956899in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{3.021924in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{3.088522in}}%
\pgfpathlineto{\pgfqpoint{3.042366in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061675in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073320in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.088858in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.130076in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.154997in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.182292in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.211598in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.242561in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.308036in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.341881in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.376051in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.410234in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.444201in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.477679in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.510523in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.542545in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.573688in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.603919in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.633266in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.661859in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.689839in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.719476in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.654076in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.588692in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.524786in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.462607in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.402297in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.344079in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.288153in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.183796in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.135650in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.090334in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.047911in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.971999in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.938618in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.881184in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.818813in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.793496in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.785848in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.781609in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.780836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.596631in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.551735in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.510340in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.471977in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.436289in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.402829in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.371388in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.341688in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.313544in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.286780in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.261183in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.236523in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.188489in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.163882in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.137666in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.108639in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.075703in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.038078in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.995986in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.950387in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.902867in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.854988in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.763072in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.739073in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.762095in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.785727in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.809048in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.831077in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.867713in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.881457in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.892475in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.909699in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.917691in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.926250in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.935879in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.946942in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.959703in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.974328in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.990947in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.009644in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.053539in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.078851in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.106477in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.136465in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.168874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.005006in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{3.092275in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.988274in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.889936in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.797928in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.713387in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.637538in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.571746in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.517555in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.475722in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.446411in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.428573in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.420889in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.421793in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.429946in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.444346in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.464164in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.408405in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.361445in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.323496in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.294930in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.276080in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.267314in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.268797in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.280177in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.300558in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.328735in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.363384in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.403332in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.447587in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.495347in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.546021in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.599185in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.654505in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.711735in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.770707in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.831254in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.956971in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{3.022021in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{3.088532in}}%
\pgfpathlineto{\pgfqpoint{3.042358in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150592in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.150592in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.150592in}{0.591098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183925in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.267258in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.350592in}{0.827295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417258in,y=0.788406in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ucMRCI+Q(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183925in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.267258in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.350592in}{0.686432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417258in,y=0.647543in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont icMRCI+Q(2,2)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/44_sssr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747500in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.186636in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.276715in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.307497in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.337790in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.391245in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.412435in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.482610in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.513009in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.543855in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.573559in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.600177in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.621289in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.627870in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.594860in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.532137in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.467232in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.343781in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.286413in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.233639in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.187115in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.147039in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.111350in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.044686in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.012651in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.982030in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.953330in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.926940in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.903110in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.882019in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.863792in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.848523in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.827146in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.821173in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.818996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747500in}{2.327396in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.294915in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.265535in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.240068in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.213223in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.187540in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.162850in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.138952in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.115390in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.093097in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.071225in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.048962in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.987105in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.942887in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.894051in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.844348in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.796190in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.751007in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.710404in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.684038in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.671352in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.690341in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.714599in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.740388in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.766382in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.791419in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.813255in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.829676in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.839881in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.845621in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.849772in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.854828in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.861383in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.869799in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.880118in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.892354in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.906516in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.922646in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.940781in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.960969in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.983275in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.007752in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.063481in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.094984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922261in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.033417in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.936754in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.844233in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.756623in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.674673in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.599410in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.532686in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.431812in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.398767in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.375494in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.360286in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.351832in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.349275in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.353068in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.364145in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.382005in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.292563in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.258751in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.231294in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.210302in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.196311in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.189523in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.190051in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.198176in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.213876in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.236255in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.264069in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.295983in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.330949in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.368175in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.407085in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.447208in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.488213in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.529834in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.571884in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.614288in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.656961in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.699921in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.743178in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.786796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747500in}{1.098418in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.122962in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.149689in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.183243in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.212097in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.241847in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.302737in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.333280in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.363556in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.393365in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.422603in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.451180in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.478666in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.556804in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.580300in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.601945in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.619811in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.625738in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.426513in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.369404in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.314168in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.261043in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.210293in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.162058in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.116524in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.033964in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.963296in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.932556in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.904931in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.859160in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.826248in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.801674in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.800289in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.802405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747500in}{2.285730in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.256291in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.229942in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.211977in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.186626in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.162254in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.138553in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.115119in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.091402in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.066757in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.040405in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.011459in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.942978in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.904443in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.863697in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.822077in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.781030in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.742142in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.708369in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.688721in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.669610in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.684091in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.704005in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.724953in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.745483in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.764628in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.781701in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.796392in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.808833in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.819534in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.829215in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.838639in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.848455in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.871238in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.884874in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.900298in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.917650in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.937042in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.958574in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.982300in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.008315in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.036676in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.067472in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.100747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888306in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.072238in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.977659in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.886534in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.799318in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.716625in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.639229in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.568268in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.505138in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.451217in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.407782in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.374506in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.353102in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.340891in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.336826in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.339722in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.348569in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.362549in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.380915in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.324763in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.276913in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.237536in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.206804in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.184982in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.172236in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.168560in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.173677in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.186881in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.207160in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.233284in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.264125in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.298586in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.335836in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.375158in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.416052in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.458080in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.500915in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.544333in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.632345in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.676792in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.721521in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.766572in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.811910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618636in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{0.591098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651970in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{0.735303in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.827295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885303in,y=0.788406in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SS-SR-XMS-CASPT2(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651970in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{0.735303in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.686432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885303in,y=0.647543in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MS-MR-XMS-CASPT2(4,4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/44_ucic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.182291in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.207183in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.234686in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.263377in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.292865in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.322831in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.353014in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.383107in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.413001in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.442289in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.470998in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.498922in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.526124in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.552539in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.603352in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.626504in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.641101in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.591438in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.527552in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.463794in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.402197in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.342860in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.285895in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.231438in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.130195in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.083779in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.040132in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.999319in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.961508in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.926708in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.894921in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.840458in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.798619in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.782388in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.769386in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.753113in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.749971in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.750343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.343794in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.315093in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.286151in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.258108in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.229990in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.201797in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.172413in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.140535in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.104724in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.063505in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.017055in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.966385in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.913258in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.859637in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.806706in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.755957in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.709931in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.699473in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.724199in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.750316in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.776789in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.803285in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.828825in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.852504in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.873674in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.891158in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.905355in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.916951in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.927199in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.937585in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.948630in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.961879in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.976860in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.994021in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.013767in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.035742in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.059943in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.086178in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.114840in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.145985in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.179779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966591in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{3.012937in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.911185in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.814623in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.725143in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.643747in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.571271in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.511295in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.463480in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.428299in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.405016in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.391814in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.386718in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.388926in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.396352in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.408975in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.425698in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.367911in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.317645in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.274158in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.238400in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.210052in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.188724in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.175316in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.169856in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.172755in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.183996in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.204280in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.230637in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.263181in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.298829in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.337110in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.376527in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.417717in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.459608in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.502127in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.545161in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.588599in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.632466in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.676351in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.721094in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.766179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.182291in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.237170in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.266369in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.296327in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.326760in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.357410in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.418393in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.448366in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.477807in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.534858in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.562472in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.589531in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.616052in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.641469in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.660839in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.609899in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.542843in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.476430in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.412127in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.350221in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.129060in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.080945in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.993870in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.955036in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.919383in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.886955in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.831868in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.809272in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.774102in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.761600in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.752542in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.746975in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.744952in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.746535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.337539in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.310042in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.283528in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.257601in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.231707in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.176550in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.144933in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.108876in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.067732in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.021875in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.972665in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.870870in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.821042in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.773332in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.729131in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.694002in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.695606in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.717601in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.742821in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.796704in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.824008in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.850546in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.875439in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.917098in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.933145in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.946658in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.958872in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.971122in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.984396in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.999321in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.016191in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.035184in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.056405in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.079934in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.105815in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.134123in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.164897in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.234097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.942428in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.071314in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.971751in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.877430in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.789199in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.708073in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.635421in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.572775in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.521487in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.482441in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.455273in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.438766in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.431341in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.431389in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.437708in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.449357in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.465663in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.486074in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.424579in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.370852in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.324809in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.286348in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.255504in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.217064in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.209987in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.211407in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.221463in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.239701in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.265081in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.295959in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.330766in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.368221in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.407525in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.448118in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.489639in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.531859in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.574649in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.617885in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.661584in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.705773in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.750564in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.796039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150592in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.150592in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.150592in}{0.591098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183925in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.267258in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.350592in}{0.827295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417258in,y=0.788406in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ucMRCI+Q(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183925in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.267258in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.350592in}{0.686432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417258in,y=0.647543in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont icMRCI+Q(4,4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/DV.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.163068in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.216550in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.245620in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.275495in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.305858in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.336471in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.367019in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.397462in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.427273in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.456584in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.485154in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.513135in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.540481in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.567546in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.594450in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.620254in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.637378in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.585410in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.519053in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.392531in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.333415in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.276832in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.222841in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.171303in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.122479in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.992938in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.955554in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.889792in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.861398in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.836024in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.794905in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.778949in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.766198in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.756550in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.750250in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.747192in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.747661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.274263in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.243839in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.214834in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.159140in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.131936in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.104418in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.075515in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.043817in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.007139in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.965270in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.918564in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.868611in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.817413in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.765913in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.715644in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.669317in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.640145in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.665578in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.691974in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.718611in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.744584in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.769878in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.793338in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.813922in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.831057in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.843205in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.851352in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.856681in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.861024in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.866401in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.873115in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.883301in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.895749in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.910922in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.929318in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.950149in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.973304in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.998352in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.055986in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.088820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942834in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.070739in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.965087in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.865273in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.769665in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.680705in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.598895in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.524378in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.462106in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.410896in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.372107in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.345619in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.329849in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.322566in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.323380in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.329429in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.341145in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.357046in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.299868in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.250558in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.207969in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.173799in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.147626in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.128809in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.118828in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.117634in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.125750in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.142976in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.170476in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.203438in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.242593in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.283502in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.326145in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.368679in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.412695in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.456790in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.501123in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.545737in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.590497in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.635558in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.680237in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.725904in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.771636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.147958in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.200353in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.229044in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.258532in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.288498in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.318681in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.348774in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.378668in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.407956in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.436665in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.464589in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.491791in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.518206in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.569019in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.606768in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.557105in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.493219in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.429461in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.367864in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.308527in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.251562in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.197105in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.145129in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.095862in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.005799in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.964986in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.927175in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.831829in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.806125in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.783629in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.764286in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.748054in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.735053in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.725239in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.716010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.309461in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.280760in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.251818in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.223775in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.195657in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.167464in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.138080in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.106202in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.070391in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.029172in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.982722in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.932052in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.878925in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.825304in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.772373in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.721624in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.675598in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.640530in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.643531in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.665140in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.689866in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.715983in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.742456in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.768952in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.794492in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.818171in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.839341in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.856825in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.871022in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.882618in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.892866in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.903252in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.914297in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.927546in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.942527in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.959688in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.979434in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.001409in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.025610in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.051845in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.080507in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.111652in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.145446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950257in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.086093in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.978604in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.876852in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.780290in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.690810in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.609414in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.536937in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.476962in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.429147in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.393966in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.370683in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.357481in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.352385in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.354593in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.362019in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.374642in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.391365in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.333578in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.283312in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.239825in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.204067in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.175719in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.154391in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.140983in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.135523in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.138421in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.149663in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.169947in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.196304in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.228848in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.264496in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.302777in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.342194in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.383384in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.425275in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.467794in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.510828in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.554266in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.598133in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.642018in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.686761in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.731846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.157904in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.183264in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.210982in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.239908in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.299848in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.330302in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.360682in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.390928in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.449648in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.477989in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.505700in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.532724in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.559349in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.585622in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.610533in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.626804in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.575592in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.510053in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.445613in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.383916in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.268019in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.213876in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.162194in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.113224in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.067143in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.023792in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.983245in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.911208in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.879691in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.851177in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.825695in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.803448in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.784343in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.755464in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.745762in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.739410in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.736325in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.736762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.285526in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.255659in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.226671in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.198774in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.170810in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.143273in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.115133in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.085242in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.052182in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.013998in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.970613in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.922596in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.871593in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.819595in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.767621in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.717194in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.670976in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.635327in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.640837in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.664993in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.690819in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.717270in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.743391in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.769068in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.793201in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.814791in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.833246in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.847136in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.857263in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.864642in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.870916in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.877928in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.886048in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.897229in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.910494in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.926306in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.989821in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.015245in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.043144in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.073567in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.106705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.945097in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.075309in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.969055in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.868613in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.772691in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.683565in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.601896in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.528049in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.466547in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.416461in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.378861in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.353426in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.338496in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.331924in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.333190in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.339679in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.351682in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.367840in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.310456in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.260826in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.217930in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.183230in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.156335in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.136682in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.125565in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.122958in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.129346in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.144587in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.200473in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.237439in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.276597in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.317787in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.359275in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.402348in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.445706in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.489430in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.533514in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.577829in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.622488in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.666893in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.712249in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.757759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790002in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.790002in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.790002in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823335in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{0.906668in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{0.990002in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056668in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI+Q(4,4) DV3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.823335in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.906668in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.990002in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056668in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI+Q(4,4) DV2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.823335in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{0.906668in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{0.990002in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.056668in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI+Q(4,4) Pople}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/T1_liic_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{0.660700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.660700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=0.607939in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{1.163613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.163613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=1.110851in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{1.666525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.666525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=1.613764in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{2.169438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.169438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=2.116676in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{2.672350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.672350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=2.619589in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204088in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont T1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.487500in}}{\pgfqpoint{2.470000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{2.861893in}}%
\pgfpathlineto{\pgfqpoint{0.666900in}{2.877063in}}%
\pgfpathlineto{\pgfqpoint{0.716300in}{2.880033in}}%
\pgfpathlineto{\pgfqpoint{0.765700in}{2.883355in}}%
\pgfpathlineto{\pgfqpoint{0.815100in}{2.886781in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{2.890172in}}%
\pgfpathlineto{\pgfqpoint{0.913900in}{2.893483in}}%
\pgfpathlineto{\pgfqpoint{0.963300in}{2.896621in}}%
\pgfpathlineto{\pgfqpoint{1.012700in}{2.899836in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{2.901641in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.901431in}}%
\pgfpathlineto{\pgfqpoint{1.160900in}{2.898365in}}%
\pgfpathlineto{\pgfqpoint{1.210300in}{2.888598in}}%
\pgfpathlineto{\pgfqpoint{1.259700in}{2.871078in}}%
\pgfpathlineto{\pgfqpoint{1.309100in}{2.835983in}}%
\pgfpathlineto{\pgfqpoint{1.358500in}{2.774507in}}%
\pgfpathlineto{\pgfqpoint{1.407900in}{2.677689in}}%
\pgfpathlineto{\pgfqpoint{1.457300in}{2.538022in}}%
\pgfpathlineto{\pgfqpoint{1.506700in}{2.358920in}}%
\pgfpathlineto{\pgfqpoint{1.556100in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{1.605500in}{1.937926in}}%
\pgfpathlineto{\pgfqpoint{1.654900in}{1.748864in}}%
\pgfpathlineto{\pgfqpoint{1.704300in}{1.516658in}}%
\pgfpathlineto{\pgfqpoint{1.753700in}{1.199310in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.605682in}}%
\pgfpathmoveto{\pgfqpoint{1.901900in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{1.951300in}{1.334390in}}%
\pgfpathlineto{\pgfqpoint{2.000700in}{1.587307in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{1.785258in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.151750in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.326179in}}%
\pgfpathlineto{\pgfqpoint{2.247700in}{2.421258in}}%
\pgfpathlineto{\pgfqpoint{2.297100in}{2.558679in}}%
\pgfpathlineto{\pgfqpoint{2.346500in}{2.655314in}}%
\pgfpathlineto{\pgfqpoint{2.395900in}{2.718104in}}%
\pgfpathlineto{\pgfqpoint{2.445300in}{2.770742in}}%
\pgfpathlineto{\pgfqpoint{2.494700in}{2.804570in}}%
\pgfpathlineto{\pgfqpoint{2.544100in}{2.831464in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{2.843435in}}%
\pgfpathlineto{\pgfqpoint{2.642900in}{2.850809in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{2.854968in}}%
\pgfpathlineto{\pgfqpoint{2.741700in}{2.856957in}}%
\pgfpathlineto{\pgfqpoint{2.791100in}{2.857382in}}%
\pgfpathlineto{\pgfqpoint{2.840500in}{2.856806in}}%
\pgfpathlineto{\pgfqpoint{2.889900in}{2.855539in}}%
\pgfpathlineto{\pgfqpoint{2.939300in}{2.853820in}}%
\pgfpathlineto{\pgfqpoint{2.988700in}{2.851766in}}%
\pgfpathlineto{\pgfqpoint{3.038100in}{2.849501in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.847121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.487500in}}{\pgfqpoint{2.470000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{2.955191in}}%
\pgfpathlineto{\pgfqpoint{0.666900in}{2.956669in}}%
\pgfpathlineto{\pgfqpoint{0.716300in}{2.962233in}}%
\pgfpathlineto{\pgfqpoint{0.765700in}{2.963710in}}%
\pgfpathlineto{\pgfqpoint{0.815100in}{2.965164in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{2.966488in}}%
\pgfpathlineto{\pgfqpoint{0.913900in}{2.967647in}}%
\pgfpathlineto{\pgfqpoint{0.963300in}{2.968655in}}%
\pgfpathlineto{\pgfqpoint{1.012700in}{2.969238in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{2.969318in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.968595in}}%
\pgfpathlineto{\pgfqpoint{1.160900in}{2.966373in}}%
\pgfpathlineto{\pgfqpoint{1.210300in}{2.962607in}}%
\pgfpathlineto{\pgfqpoint{1.259700in}{2.956101in}}%
\pgfpathlineto{\pgfqpoint{1.309100in}{2.945480in}}%
\pgfpathlineto{\pgfqpoint{1.358500in}{2.929293in}}%
\pgfpathlineto{\pgfqpoint{1.407900in}{2.905733in}}%
\pgfpathlineto{\pgfqpoint{1.457300in}{2.873343in}}%
\pgfpathlineto{\pgfqpoint{1.506700in}{2.831729in}}%
\pgfpathlineto{\pgfqpoint{1.556100in}{2.781795in}}%
\pgfpathlineto{\pgfqpoint{1.605500in}{2.722936in}}%
\pgfpathlineto{\pgfqpoint{1.654900in}{2.666287in}}%
\pgfpathlineto{\pgfqpoint{1.704300in}{2.602343in}}%
\pgfpathlineto{\pgfqpoint{1.753700in}{2.535266in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{2.486912in}}%
\pgfpathmoveto{\pgfqpoint{1.901900in}{2.477999in}}%
\pgfpathlineto{\pgfqpoint{1.951300in}{2.536468in}}%
\pgfpathlineto{\pgfqpoint{2.000700in}{2.600155in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{2.659939in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.714969in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.765565in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.809541in}}%
\pgfpathlineto{\pgfqpoint{2.247700in}{2.834041in}}%
\pgfpathlineto{\pgfqpoint{2.297100in}{2.865220in}}%
\pgfpathlineto{\pgfqpoint{2.346500in}{2.887271in}}%
\pgfpathlineto{\pgfqpoint{2.395900in}{2.902203in}}%
\pgfpathlineto{\pgfqpoint{2.445300in}{2.915071in}}%
\pgfpathlineto{\pgfqpoint{2.494700in}{2.924527in}}%
\pgfpathlineto{\pgfqpoint{2.544100in}{2.931459in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{2.935361in}}%
\pgfpathlineto{\pgfqpoint{2.642900in}{2.937784in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{2.939309in}}%
\pgfpathlineto{\pgfqpoint{2.741700in}{2.940378in}}%
\pgfpathlineto{\pgfqpoint{2.791100in}{2.940707in}}%
\pgfpathlineto{\pgfqpoint{2.840500in}{2.940682in}}%
\pgfpathlineto{\pgfqpoint{2.889900in}{2.940395in}}%
\pgfpathlineto{\pgfqpoint{2.939300in}{2.939932in}}%
\pgfpathlineto{\pgfqpoint{2.988700in}{2.939314in}}%
\pgfpathlineto{\pgfqpoint{3.038100in}{2.938610in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.937953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686944in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{0.950770in}}%
\pgfpathlineto{\pgfqpoint{0.686944in}{0.950770in}}%
\pgfpathlineto{\pgfqpoint{0.686944in}{0.556944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728611in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{0.832778in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{0.852191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020278in,y=0.803580in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CC3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728611in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{0.832778in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{0.936944in}{0.676112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020278in,y=0.627501in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CCSD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/T1_liic_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.617500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\) min.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{0.887883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.887883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=0.835122in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{1.344841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.344841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=1.292079in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{1.801798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.801798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=1.749037in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{2.258756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.258756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=2.205995in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617500in}{2.715714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.715714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259644in, y=2.662952in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204088in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont T1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.487500in}}{\pgfqpoint{2.470000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666900in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{0.716300in}{0.605682in}}%
\pgfpathlineto{\pgfqpoint{0.765700in}{0.768687in}}%
\pgfpathlineto{\pgfqpoint{0.815100in}{0.972214in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{1.161584in}}%
\pgfpathlineto{\pgfqpoint{0.913900in}{1.326096in}}%
\pgfpathlineto{\pgfqpoint{0.963300in}{1.467526in}}%
\pgfpathlineto{\pgfqpoint{1.012700in}{1.591841in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{1.706228in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.817013in}}%
\pgfpathlineto{\pgfqpoint{1.160900in}{1.927023in}}%
\pgfpathlineto{\pgfqpoint{1.210300in}{2.039822in}}%
\pgfpathlineto{\pgfqpoint{1.259700in}{2.152309in}}%
\pgfpathlineto{\pgfqpoint{1.309100in}{2.270321in}}%
\pgfpathlineto{\pgfqpoint{1.358500in}{2.378678in}}%
\pgfpathlineto{\pgfqpoint{1.407900in}{2.490976in}}%
\pgfpathlineto{\pgfqpoint{1.457300in}{2.589952in}}%
\pgfpathlineto{\pgfqpoint{1.506700in}{2.675237in}}%
\pgfpathlineto{\pgfqpoint{1.556100in}{2.743986in}}%
\pgfpathlineto{\pgfqpoint{1.605500in}{2.797222in}}%
\pgfpathlineto{\pgfqpoint{1.654900in}{2.846844in}}%
\pgfpathlineto{\pgfqpoint{1.704300in}{2.882334in}}%
\pgfpathlineto{\pgfqpoint{1.753700in}{2.900595in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{2.909944in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{2.911256in}}%
\pgfpathlineto{\pgfqpoint{1.901900in}{2.910656in}}%
\pgfpathlineto{\pgfqpoint{1.951300in}{2.909899in}}%
\pgfpathlineto{\pgfqpoint{2.000700in}{2.909018in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{2.908024in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.906934in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.905787in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.904557in}}%
\pgfpathlineto{\pgfqpoint{2.247700in}{2.903224in}}%
\pgfpathlineto{\pgfqpoint{2.297100in}{2.901862in}}%
\pgfpathlineto{\pgfqpoint{2.346500in}{2.900511in}}%
\pgfpathlineto{\pgfqpoint{2.395900in}{2.898884in}}%
\pgfpathlineto{\pgfqpoint{2.445300in}{2.897418in}}%
\pgfpathlineto{\pgfqpoint{2.494700in}{2.895882in}}%
\pgfpathlineto{\pgfqpoint{2.544100in}{2.894340in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{2.892778in}}%
\pgfpathlineto{\pgfqpoint{2.642900in}{2.891190in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{2.889603in}}%
\pgfpathlineto{\pgfqpoint{2.741700in}{2.887993in}}%
\pgfpathlineto{\pgfqpoint{2.791100in}{2.886391in}}%
\pgfpathlineto{\pgfqpoint{2.840500in}{2.884765in}}%
\pgfpathlineto{\pgfqpoint{2.889900in}{2.883168in}}%
\pgfpathlineto{\pgfqpoint{2.939300in}{2.881488in}}%
\pgfpathlineto{\pgfqpoint{2.988700in}{2.879918in}}%
\pgfpathlineto{\pgfqpoint{3.038100in}{2.878300in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.876471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.617500in}{0.487500in}}{\pgfqpoint{2.470000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666900in}{2.651053in}}%
\pgfpathlineto{\pgfqpoint{0.716300in}{2.518468in}}%
\pgfpathlineto{\pgfqpoint{0.765700in}{2.490340in}}%
\pgfpathlineto{\pgfqpoint{0.815100in}{2.506888in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{2.541376in}}%
\pgfpathlineto{\pgfqpoint{0.913900in}{2.582435in}}%
\pgfpathlineto{\pgfqpoint{0.963300in}{2.624938in}}%
\pgfpathlineto{\pgfqpoint{1.012700in}{2.666660in}}%
\pgfpathlineto{\pgfqpoint{1.062100in}{2.706016in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.743751in}}%
\pgfpathlineto{\pgfqpoint{1.160900in}{2.779109in}}%
\pgfpathlineto{\pgfqpoint{1.210300in}{2.811737in}}%
\pgfpathlineto{\pgfqpoint{1.259700in}{2.841299in}}%
\pgfpathlineto{\pgfqpoint{1.309100in}{2.867456in}}%
\pgfpathlineto{\pgfqpoint{1.358500in}{2.890111in}}%
\pgfpathlineto{\pgfqpoint{1.407900in}{2.909144in}}%
\pgfpathlineto{\pgfqpoint{1.457300in}{2.924618in}}%
\pgfpathlineto{\pgfqpoint{1.506700in}{2.936704in}}%
\pgfpathlineto{\pgfqpoint{1.556100in}{2.946082in}}%
\pgfpathlineto{\pgfqpoint{1.605500in}{2.953808in}}%
\pgfpathlineto{\pgfqpoint{1.654900in}{2.960147in}}%
\pgfpathlineto{\pgfqpoint{1.704300in}{2.964686in}}%
\pgfpathlineto{\pgfqpoint{1.753700in}{2.967482in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{2.968908in}}%
\pgfpathlineto{\pgfqpoint{1.852500in}{2.969318in}}%
\pgfpathlineto{\pgfqpoint{1.901900in}{2.969257in}}%
\pgfpathlineto{\pgfqpoint{1.951300in}{2.969119in}}%
\pgfpathlineto{\pgfqpoint{2.000700in}{2.968911in}}%
\pgfpathlineto{\pgfqpoint{2.050100in}{2.968651in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.968339in}}%
\pgfpathlineto{\pgfqpoint{2.148900in}{2.968004in}}%
\pgfpathlineto{\pgfqpoint{2.198300in}{2.967618in}}%
\pgfpathlineto{\pgfqpoint{2.247700in}{2.967162in}}%
\pgfpathlineto{\pgfqpoint{2.297100in}{2.966696in}}%
\pgfpathlineto{\pgfqpoint{2.346500in}{2.966213in}}%
\pgfpathlineto{\pgfqpoint{2.395900in}{2.965705in}}%
\pgfpathlineto{\pgfqpoint{2.445300in}{2.965190in}}%
\pgfpathlineto{\pgfqpoint{2.494700in}{2.964631in}}%
\pgfpathlineto{\pgfqpoint{2.544100in}{2.964314in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{2.963766in}}%
\pgfpathlineto{\pgfqpoint{2.642900in}{2.963203in}}%
\pgfpathlineto{\pgfqpoint{2.692300in}{2.962647in}}%
\pgfpathlineto{\pgfqpoint{2.741700in}{2.962076in}}%
\pgfpathlineto{\pgfqpoint{2.791100in}{2.961520in}}%
\pgfpathlineto{\pgfqpoint{2.840500in}{2.960946in}}%
\pgfpathlineto{\pgfqpoint{2.889900in}{2.960403in}}%
\pgfpathlineto{\pgfqpoint{2.939300in}{2.959800in}}%
\pgfpathlineto{\pgfqpoint{2.988700in}{2.959212in}}%
\pgfpathlineto{\pgfqpoint{3.038100in}{2.958745in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.958197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.617500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253990in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{3.018056in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{3.018056in}{0.950770in}}%
\pgfpathlineto{\pgfqpoint{2.253990in}{0.950770in}}%
\pgfpathlineto{\pgfqpoint{2.253990in}{0.556944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295657in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{2.399824in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{2.503990in}{0.852191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587324in,y=0.803580in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CC3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.295657in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{2.399824in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{2.503990in}{0.676112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587324in,y=0.627501in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont CCSD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/ana_vs_calc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kirra01/ajmk/newc6739/intel/oneapi/intelpython/python3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kirra01/ajmk/newc6739/intel/oneapi/intelpython/python3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kirra01/ajmk/newc6739/intel/oneapi/intelpython/python3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650000in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259375in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259375in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259375in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868750in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868750in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868750in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478125in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478125in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478125in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{3\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868750in,y=0.104597in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{0.904159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.904159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272484in, y=0.851397in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{1.339894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.339894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272484in, y=1.287132in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{1.775629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.775629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380509in, y=1.722867in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{2.211363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.211363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380509in, y=2.158602in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{2.647098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.647098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380509in, y=2.594337in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{3.082833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.082833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380509in, y=3.030072in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216929in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont E / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.487500in}}{\pgfqpoint{2.437500in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{1.272592in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{1.319413in}}%
\pgfpathlineto{\pgfqpoint{0.771875in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{0.832813in}{1.440054in}}%
\pgfpathlineto{\pgfqpoint{0.893750in}{1.509807in}}%
\pgfpathlineto{\pgfqpoint{0.954688in}{1.582085in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{1.076563in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{1.766174in}}%
\pgfpathlineto{\pgfqpoint{1.198438in}{1.788468in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{1.769342in}}%
\pgfpathlineto{\pgfqpoint{1.320312in}{1.701339in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{1.592767in}}%
\pgfpathlineto{\pgfqpoint{1.442187in}{1.459920in}}%
\pgfpathlineto{\pgfqpoint{1.503125in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.174076in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{1.685938in}{0.916415in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{1.807813in}{0.728851in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{0.669920in}}%
\pgfpathlineto{\pgfqpoint{1.929688in}{0.637005in}}%
\pgfpathlineto{\pgfqpoint{1.990625in}{0.631020in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{0.651851in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{0.698262in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{0.767734in}}%
\pgfpathlineto{\pgfqpoint{2.234375in}{0.856182in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{0.957359in}}%
\pgfpathlineto{\pgfqpoint{2.356250in}{1.061760in}}%
\pgfpathlineto{\pgfqpoint{2.417188in}{1.155341in}}%
\pgfpathlineto{\pgfqpoint{2.478125in}{1.221464in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{2.660938in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{2.721875in}{1.219773in}}%
\pgfpathlineto{\pgfqpoint{2.782812in}{1.204811in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{1.197093in}}%
\pgfpathlineto{\pgfqpoint{2.904688in}{1.199050in}}%
\pgfpathlineto{\pgfqpoint{2.965625in}{1.212025in}}%
\pgfpathlineto{\pgfqpoint{3.026563in}{1.236572in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.272592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.487500in}}{\pgfqpoint{2.437500in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.935400in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{2.964019in}}%
\pgfpathlineto{\pgfqpoint{0.771875in}{2.969318in}}%
\pgfpathlineto{\pgfqpoint{0.832813in}{2.951460in}}%
\pgfpathlineto{\pgfqpoint{0.893750in}{2.911367in}}%
\pgfpathlineto{\pgfqpoint{0.954688in}{2.850892in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{2.773153in}}%
\pgfpathlineto{\pgfqpoint{1.076563in}{2.683173in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{2.589043in}}%
\pgfpathlineto{\pgfqpoint{1.198438in}{2.503322in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{2.441647in}}%
\pgfpathlineto{\pgfqpoint{1.320312in}{2.413102in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{2.411541in}}%
\pgfpathlineto{\pgfqpoint{1.442187in}{2.423317in}}%
\pgfpathlineto{\pgfqpoint{1.503125in}{2.437348in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{2.446910in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{2.448299in}}%
\pgfpathlineto{\pgfqpoint{1.685938in}{2.439631in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{2.420181in}}%
\pgfpathlineto{\pgfqpoint{1.807813in}{2.390012in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{2.349766in}}%
\pgfpathlineto{\pgfqpoint{1.929688in}{2.300537in}}%
\pgfpathlineto{\pgfqpoint{1.990625in}{2.243791in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{2.181333in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{2.115337in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{2.048475in}}%
\pgfpathlineto{\pgfqpoint{2.234375in}{1.984229in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{1.927551in}}%
\pgfpathlineto{\pgfqpoint{2.356250in}{1.886075in}}%
\pgfpathlineto{\pgfqpoint{2.417188in}{1.871524in}}%
\pgfpathlineto{\pgfqpoint{2.478125in}{1.897915in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.971253in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.081606in}}%
\pgfpathlineto{\pgfqpoint{2.660938in}{2.212148in}}%
\pgfpathlineto{\pgfqpoint{2.721875in}{2.349063in}}%
\pgfpathlineto{\pgfqpoint{2.782812in}{2.482947in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{2.607391in}}%
\pgfpathlineto{\pgfqpoint{2.904688in}{2.717814in}}%
\pgfpathlineto{\pgfqpoint{2.965625in}{2.810838in}}%
\pgfpathlineto{\pgfqpoint{3.026563in}{2.883961in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.935400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.487500in}}{\pgfqpoint{2.437500in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{1.237151in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{1.285006in}}%
\pgfpathlineto{\pgfqpoint{0.771875in}{1.341473in}}%
\pgfpathlineto{\pgfqpoint{0.832813in}{1.404815in}}%
\pgfpathlineto{\pgfqpoint{0.893750in}{1.472807in}}%
\pgfpathlineto{\pgfqpoint{0.954688in}{1.542605in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{1.610473in}}%
\pgfpathlineto{\pgfqpoint{1.076563in}{1.671170in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{1.716813in}}%
\pgfpathlineto{\pgfqpoint{1.198438in}{1.735506in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{1.712946in}}%
\pgfpathlineto{\pgfqpoint{1.320312in}{1.642361in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{1.532816in}}%
\pgfpathlineto{\pgfqpoint{1.442187in}{1.400853in}}%
\pgfpathlineto{\pgfqpoint{1.503125in}{1.260491in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.121576in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.685938in}{0.874288in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{0.775190in}}%
\pgfpathlineto{\pgfqpoint{1.807813in}{0.696911in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{0.641726in}}%
\pgfpathlineto{\pgfqpoint{1.929688in}{0.611101in}}%
\pgfpathlineto{\pgfqpoint{1.990625in}{0.605682in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{0.625256in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{0.668674in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{0.733701in}}%
\pgfpathlineto{\pgfqpoint{2.234375in}{0.816714in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{0.912101in}}%
\pgfpathlineto{\pgfqpoint{2.356250in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{2.417188in}{1.100575in}}%
\pgfpathlineto{\pgfqpoint{2.478125in}{1.164407in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.193720in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.195121in}}%
\pgfpathlineto{\pgfqpoint{2.660938in}{1.182419in}}%
\pgfpathlineto{\pgfqpoint{2.721875in}{1.166696in}}%
\pgfpathlineto{\pgfqpoint{2.782812in}{1.154730in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{2.904688in}{1.155784in}}%
\pgfpathlineto{\pgfqpoint{2.965625in}{1.171965in}}%
\pgfpathlineto{\pgfqpoint{3.026563in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.237151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.487500in}}{\pgfqpoint{2.437500in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.909531in}}%
\pgfpathlineto{\pgfqpoint{0.710938in}{2.940156in}}%
\pgfpathlineto{\pgfqpoint{0.771875in}{2.945575in}}%
\pgfpathlineto{\pgfqpoint{0.832813in}{2.926001in}}%
\pgfpathlineto{\pgfqpoint{0.893750in}{2.882583in}}%
\pgfpathlineto{\pgfqpoint{0.954688in}{2.817556in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{2.734543in}}%
\pgfpathlineto{\pgfqpoint{1.076563in}{2.639156in}}%
\pgfpathlineto{\pgfqpoint{1.137500in}{2.540132in}}%
\pgfpathlineto{\pgfqpoint{1.198438in}{2.450682in}}%
\pgfpathlineto{\pgfqpoint{1.259375in}{2.386850in}}%
\pgfpathlineto{\pgfqpoint{1.320312in}{2.357537in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{2.356136in}}%
\pgfpathlineto{\pgfqpoint{1.442187in}{2.368838in}}%
\pgfpathlineto{\pgfqpoint{1.503125in}{2.384561in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{2.396527in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{2.400873in}}%
\pgfpathlineto{\pgfqpoint{1.685938in}{2.395473in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{2.379292in}}%
\pgfpathlineto{\pgfqpoint{1.807813in}{2.352062in}}%
\pgfpathlineto{\pgfqpoint{1.868750in}{2.314106in}}%
\pgfpathlineto{\pgfqpoint{1.929688in}{2.266251in}}%
\pgfpathlineto{\pgfqpoint{1.990625in}{2.209784in}}%
\pgfpathlineto{\pgfqpoint{2.051563in}{2.146442in}}%
\pgfpathlineto{\pgfqpoint{2.112500in}{2.078451in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{2.008652in}}%
\pgfpathlineto{\pgfqpoint{2.234375in}{1.940784in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{1.880087in}}%
\pgfpathlineto{\pgfqpoint{2.356250in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{2.417188in}{1.815752in}}%
\pgfpathlineto{\pgfqpoint{2.478125in}{1.838311in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{1.908897in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{2.018441in}}%
\pgfpathlineto{\pgfqpoint{2.660938in}{2.150404in}}%
\pgfpathlineto{\pgfqpoint{2.721875in}{2.290766in}}%
\pgfpathlineto{\pgfqpoint{2.782812in}{2.429681in}}%
\pgfpathlineto{\pgfqpoint{2.843750in}{2.560160in}}%
\pgfpathlineto{\pgfqpoint{2.904688in}{2.676969in}}%
\pgfpathlineto{\pgfqpoint{2.965625in}{2.776067in}}%
\pgfpathlineto{\pgfqpoint{3.026563in}{2.854346in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.909531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.858116in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{0.858116in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{0.543056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738889in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{0.822222in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.779253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972222in,y=0.740364in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Calculated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.738889in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{0.822222in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.638390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972222in,y=0.599501in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Analytical}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/cas_basis_set.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073019in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.218815in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.361159in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.584682in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.750478in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.708815in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.240258in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.865195in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.718998in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.713095in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.577721in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.537888in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.500973in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.404076in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.375469in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.348407in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.322770in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.298444in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.275272in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.253053in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.231498in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.188355in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.111080in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.078055in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.040650in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.999516in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.866269in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.822986in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781926in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.824426in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.902151in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.908417in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.916004in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.923414in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.928840in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.956608in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.050316in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.172813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073818in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{3.025102in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.931630in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.845661in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.768422in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.645378in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.571449in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.553346in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.546502in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.561176in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.580162in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.605542in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.491952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.452281in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.424687in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.435726in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.464752in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.645197in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.822095in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.886224in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.952485in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{3.020731in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{3.090861in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.058135in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.067936in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.121068in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.145782in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.173464in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.203732in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.236200in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.306123in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.564772in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.666638in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.698797in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.730178in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.758021in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.695968in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.624971in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.555099in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.486582in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.419726in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.354804in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.119302in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.067461in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.018676in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.891814in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.795371in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.770208in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.699025in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.696132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.466277in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.435296in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.407258in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.381561in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.357666in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.335119in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.313591in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.292825in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.253008in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.233771in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.214831in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.195985in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.176867in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.156980in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.135582in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.111711in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.084408in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.052924in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.017080in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.977484in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.935215in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.891701in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.769305in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.780651in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.822979in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.841919in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.858019in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.870669in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.879830in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.886035in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.890216in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.893423in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.896590in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.900496in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.905694in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.921448in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.932467in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.945767in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.961438in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.979542in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.000137in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.023258in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.048953in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.077270in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.108271in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.141974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055108in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{3.088818in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.991390in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.900097in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.815987in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.740258in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.674152in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.619080in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.576039in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.545482in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.527133in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.519907in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.522536in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.533694in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.552253in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.577247in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.515578in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.464781in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.425427in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.398020in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.382956in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.380204in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.389203in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.408838in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.437650in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.474130in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.516859in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.616895in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.672581in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.731287in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.792639in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.856338in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.922141in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.989904in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{3.059522in}}%
\pgfpathlineto{\pgfqpoint{2.855174in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314057in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.314057in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.314057in}{0.591098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347391in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.430724in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.514057in}{0.827295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580724in,y=0.788406in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p-cc-(p)VDZ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347391in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.430724in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.514057in}{0.686432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580724in,y=0.647543in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ANO-L-VQZP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/cc3_liic1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.057854in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.081899in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.098746in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.139849in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.163297in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.188181in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.214165in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.240936in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.268186in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.295624in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.402681in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.427939in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.499230in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.521237in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.561697in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.580426in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.597468in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.502063in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.230031in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.136351in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.016611in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.982366in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.951014in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.922575in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.803213in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.475485in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.434227in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.396521in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.361909in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.329955in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.300304in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.272595in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.246522in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.221780in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.174802in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.151587in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.127531in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.101596in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.072506in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.039032in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.000577in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.957338in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.910493in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.861487in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.812013in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.763711in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.717977in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.675842in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.638914in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.634229in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.651952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.674164in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.749644in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.797654in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.819180in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.838615in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.855969in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.871594in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.900073in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.944802in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.961960in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.980666in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.001079in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.073769in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.102111in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.132640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875847in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.041942in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.941793in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.846252in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.755813in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.671214in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.593274in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.523304in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.462687in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.412716in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.374256in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.346993in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.330004in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.321793in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.321117in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.326644in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.337093in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.351433in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.368975in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.315733in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.226970in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.192643in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.165589in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.145819in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.127887in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.129717in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.138689in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.154439in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.176356in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.203605in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.235262in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.270509in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.308687in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.349248in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.391810in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.436072in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.481833in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.528991in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.577452in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.627199in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.678218in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.730565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.168874in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.228365in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.259239in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.290413in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.321706in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.352076in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.381493in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.409353in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.565235in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.588202in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.610857in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.579053in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.351945in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.247861in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.200118in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.155615in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.113813in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.074588in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.912692in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.867323in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.806757in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.804108in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.193337in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.166694in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.141182in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.116602in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.092648in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.068585in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.045122in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.994473in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.965642in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.932421in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.894471in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.853024in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.724406in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.686924in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.665440in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.654837in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.690305in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.709659in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.727956in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.744903in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.770666in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.792248in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.799104in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.806660in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.815410in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.825597in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.837407in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.883698in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.903035in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.924454in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.948018in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.973802in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.001871in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.032448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{3.089612in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.989212in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.892656in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.800458in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.713278in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.631685in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.556418in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.489054in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.430723in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.382539in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.344577in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.316873in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.298832in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.289411in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.287341in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.291772in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.302177in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.267084in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.224594in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.190270in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.164096in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.136738in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.135915in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.143127in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.157614in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.204686in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.235267in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.269259in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.305871in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.344463in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.384538in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.425664in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.467528in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.509876in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.552537in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.595454in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.638570in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.681930in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.725586in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.769658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.088924in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.107389in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.128674in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.178256in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.205811in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.234738in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.264743in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.326509in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.357731in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.388789in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.419510in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.449590in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.478963in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.507403in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.534818in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.560999in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.585736in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.608611in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.629090in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.662427in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.593704in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.534196in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.474144in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.414856in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.301215in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.247606in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.196389in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.147782in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.101876in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.058761in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.018474in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.981080in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.946624in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.861271in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.838908in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.819634in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.790529in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.780741in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.774211in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.770991in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.771139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.596155in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.498751in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.457418in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.419798in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.385272in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.353553in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.324228in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.296906in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.271506in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.247309in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.224139in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.201831in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.179543in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.157136in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.134081in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.108738in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.080517in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.048240in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.011280in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.969746in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.924217in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.875534in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.825178in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.773194in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.721771in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.646725in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.700161in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.756501in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.780567in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.822117in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.838954in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.852982in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.864662in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.874507in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.883383in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.892022in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.900969in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.910939in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.921668in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.934197in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.948425in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.982445in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.002444in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.024512in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.048760in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.075171in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.103798in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.134788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872250in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LR-CC3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/cc3_liic2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\) min.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.613220in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.603169in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.580997in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.556337in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.531646in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.507415in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.460284in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.437221in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.414343in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.391633in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.369088in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.346762in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.324777in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.303245in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.282214in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.261765in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.241895in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.222672in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.186115in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.168840in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.152252in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.136389in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.106908in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.053095in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.004324in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.960750in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.940925in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.922413in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.905208in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.889309in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.874711in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.861404in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.838649in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.829193in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.821008in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.814087in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.804041in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.799035in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.798415in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.799052in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.800949in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.804108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.646936in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.634175in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.635029in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.639848in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.646111in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.653306in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.661305in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.670073in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.689780in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.700560in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.711827in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.723459in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.735340in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.747399in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.759573in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.771786in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.783958in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.795897in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.807362in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.817887in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.826899in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.833782in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.838288in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.840753in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.841923in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.846663in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.850446in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.855156in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.860780in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.867304in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.874716in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.883006in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.892165in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.902181in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.913049in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.924760in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.937304in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.950676in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.964874in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.979890in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.995717in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.012361in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.029815in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.048082in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.067160in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.087044in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.107747in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.129265in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.151607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.401661in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.361956in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.323800in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.287188in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.252094in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.218535in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.186492in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.155991in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.127140in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.100040in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.074775in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.051400in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.029885in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.010239in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.992400in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.976334in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.962038in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.949552in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.939038in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.930761in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.925137in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.924225in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.929808in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.939174in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.951583in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.006753in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.035380in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.064616in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.094405in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.124704in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.155475in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.186684in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.218315in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.250339in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.282744in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.315520in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.348650in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.382133in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.415964in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.450145in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.484672in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.519557in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.554799in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.590416in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.626410in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.662789in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.699587in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.736802in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.774461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.629425in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.629358in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.620896in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.582396in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.558938in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.535085in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.511259in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.464489in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.419470in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.355163in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.313286in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.272715in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.252999in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.217737in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.160973in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.076671in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.051251in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.004471in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.983108in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.963094in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.927077in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.896359in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.882965in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.870868in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.835350in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.829658in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.820209in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.822124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.706836in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.684858in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.674033in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.673905in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.679954in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.687195in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.703465in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.712027in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.720607in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.737679in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.745256in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.752884in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.760021in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.766296in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.771656in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.776018in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.779334in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.781249in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.774344in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.773074in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.773326in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.777057in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.780331in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.784525in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.795615in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.802487in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.818855in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.828333in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.838662in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.849838in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.874721in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.888429in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.902983in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.934626in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.951729in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.969695in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.988530in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.008235in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.028831in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.050321in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.072741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.371542in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.332787in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.295930in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.260893in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.227767in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.196528in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.167144in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.113964in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.090269in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.068569in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.048946in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.031623in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.016248in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.003549in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.993604in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.982146in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.980829in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.982435in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.986745in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.002175in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.025105in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.038976in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.068476in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.098498in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.128964in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.159821in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.222499in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.254230in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.286162in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.318260in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.350475in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.415101in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.447430in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.479728in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.511967in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.544134in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.576214in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.608217in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.640147in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.672025in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.703871in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.735709in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.767584in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.799529in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.647668in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.623192in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.599479in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.575845in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.552107in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.528227in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.504233in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.480230in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.409166in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.363123in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.340682in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.318625in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.297056in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.275967in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.255411in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.215950in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.197156in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.179020in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.144877in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.098281in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.068948in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.041040in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.989428in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.965724in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.943425in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.922511in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.884843in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.868061in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.852635in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.838554in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.804279in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.788045in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.781885in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.777005in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.773435in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.771163in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.770515in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.772106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.677733in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.677723in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.693434in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.706530in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.718994in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.730517in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.741514in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.752237in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.762779in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.773237in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.783464in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.793501in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.803167in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.812278in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.820572in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.827822in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.834071in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.839163in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.842887in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.845348in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.846885in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.847636in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.847821in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.847883in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.847986in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.849318in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.851597in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.854935in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.870726in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.877901in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.885910in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.894959in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.904918in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.915665in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.927362in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.939929in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.953325in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.967586in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.982723in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.998721in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.015636in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.033271in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.051747in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.071118in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.091376in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.112482in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.134342in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.157073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560250in}{2.529848in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{2.529848in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{2.985772in}}%
\pgfpathlineto{\pgfqpoint{0.560250in}{2.985772in}}%
\pgfpathlineto{\pgfqpoint{0.560250in}{2.529848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593583in}{2.906909in}}%
\pgfpathlineto{\pgfqpoint{0.676917in}{2.906909in}}%
\pgfpathlineto{\pgfqpoint{0.760250in}{2.906909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826917in,y=2.868020in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593583in}{2.766046in}}%
\pgfpathlineto{\pgfqpoint{0.676917in}{2.766046in}}%
\pgfpathlineto{\pgfqpoint{0.760250in}{2.766046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826917in,y=2.727157in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593583in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{0.676917in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{0.760250in}{2.625182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826917in,y=2.586293in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LR-CC3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/ccsd_basis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\) min.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.717441in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.682117in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.660404in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.638433in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.615852in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.592515in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.544005in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.519215in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.494367in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.469531in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.372643in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.349461in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.326783in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.304704in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.283196in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.262376in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.222853in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.204242in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.186412in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.169468in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.105523in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.047783in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.996115in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.972513in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.929686in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.892620in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.876206in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.861186in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.814815in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.806609in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.799743in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.789988in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.787111in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.785563in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.785333in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.786412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.741552in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.751102in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.778062in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.800947in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.838496in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.854354in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.868526in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.881033in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.891935in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.901292in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.915165in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.919834in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.923135in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.925192in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.926156in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.926275in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.925635in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.924379in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.922914in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.921308in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.919849in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.917362in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.916826in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.916811in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.917799in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.919800in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.922935in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.927069in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.932171in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.938301in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.945296in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.953394in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.962355in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.972265in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.983118in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.994886in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.007671in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.021210in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.050992in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.067295in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.084326in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.102245in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.121091in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.140862in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.161423in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.182693in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.205091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.712639in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.636032in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.401832in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.293252in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.201442in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.053059in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.941154in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.863642in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.819054in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.806524in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.712639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747500in}{1.636032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007500in}{1.520446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{1.401832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527500in}{1.293252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{1.201442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047500in}{1.053059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307500in}{0.941154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567500in}{0.863642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827500in}{0.819054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.806524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.759339in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.830514in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.896840in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.918901in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.915516in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.910049in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.921058in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.956454in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.014286in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.093626in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.193906in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.759339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747500in}{1.830514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007500in}{1.896840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{1.918901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527500in}{1.915516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{1.910049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047500in}{1.921058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307500in}{1.956454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567500in}{2.014286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827500in}{2.093626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.193906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030013in}{2.716884in}}%
\pgfpathlineto{\pgfqpoint{3.031944in}{2.716884in}}%
\pgfpathlineto{\pgfqpoint{3.031944in}{3.031944in}}%
\pgfpathlineto{\pgfqpoint{2.030013in}{3.031944in}}%
\pgfpathlineto{\pgfqpoint{2.030013in}{2.716884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063346in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{2.146680in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{2.230013in}{2.953082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296680in,y=2.914193in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p-cc-(p)VDZ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063346in}{2.812218in}}%
\pgfpathlineto{\pgfqpoint{2.146680in}{2.812218in}}%
\pgfpathlineto{\pgfqpoint{2.230013in}{2.812218in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146680in}{2.812218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296680in,y=2.773329in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont aug-cc-pVTZ}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/liic_distances.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.690000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.690000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{5.405500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{5.405500in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{0.569000in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{0.569000in}{0.432000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111411in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111411in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111411in,y=0.383389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015430in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015430in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.015430in,y=0.383389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919449in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919449in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919449in,y=0.383389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823467in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823467in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823467in,y=0.383389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727486in}{0.432000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727486in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727486in,y=0.383389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987250in,y=0.193421in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont r\(\displaystyle _{\mathsf{cc}}\) / \(\displaystyle \AA\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569000in}{0.496636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405500in}{0.496636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299509in, y=0.443875in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569000in}{0.819818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405500in}{0.819818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299509in, y=0.767057in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569000in}{1.143000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405500in}{1.143000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299509in, y=1.090238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569000in}{1.466182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405500in}{1.466182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299509in, y=1.413420in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569000in}{1.789364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405500in}{1.789364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299509in, y=1.736602in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569000in}{2.112545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405500in}{2.112545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299509in, y=2.059784in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569000in}{2.435727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405500in}{2.435727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299509in, y=2.382966in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243954in,y=1.498500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont r\(\displaystyle _{\mathsf{rh}}\) / \(\displaystyle \AA\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569000in}{0.432000in}}{\pgfqpoint{4.836500in}{2.133000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880434in}{0.496568in}}%
\pgfpathlineto{\pgfqpoint{0.916081in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{0.951718in}{0.557494in}}%
\pgfpathlineto{\pgfqpoint{0.987367in}{0.588098in}}%
\pgfpathlineto{\pgfqpoint{1.023005in}{0.618856in}}%
\pgfpathlineto{\pgfqpoint{1.058633in}{0.649696in}}%
\pgfpathlineto{\pgfqpoint{1.094297in}{0.680616in}}%
\pgfpathlineto{\pgfqpoint{1.129929in}{0.711660in}}%
\pgfpathlineto{\pgfqpoint{1.165573in}{0.742825in}}%
\pgfpathlineto{\pgfqpoint{1.201186in}{0.774086in}}%
\pgfpathlineto{\pgfqpoint{1.236834in}{0.805396in}}%
\pgfpathlineto{\pgfqpoint{1.272496in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{1.308104in}{0.868384in}}%
\pgfpathlineto{\pgfqpoint{1.343771in}{0.899988in}}%
\pgfpathlineto{\pgfqpoint{1.379406in}{0.931678in}}%
\pgfpathlineto{\pgfqpoint{1.415056in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{1.450697in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{1.486308in}{1.027246in}}%
\pgfpathlineto{\pgfqpoint{1.521979in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{1.593250in}{1.123447in}}%
\pgfpathlineto{\pgfqpoint{1.628896in}{1.155684in}}%
\pgfpathlineto{\pgfqpoint{1.664536in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.700190in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.735814in}{1.252715in}}%
\pgfpathlineto{\pgfqpoint{1.771454in}{1.285150in}}%
\pgfpathlineto{\pgfqpoint{1.807108in}{1.317646in}}%
\pgfpathlineto{\pgfqpoint{1.842733in}{1.350251in}}%
\pgfpathlineto{\pgfqpoint{1.878396in}{1.382845in}}%
\pgfpathlineto{\pgfqpoint{1.914007in}{1.415516in}}%
\pgfpathlineto{\pgfqpoint{1.949657in}{1.448219in}}%
\pgfpathlineto{\pgfqpoint{1.985322in}{1.480979in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{1.513781in}}%
\pgfpathlineto{\pgfqpoint{2.056610in}{1.546614in}}%
\pgfpathlineto{\pgfqpoint{2.092209in}{1.579493in}}%
\pgfpathlineto{\pgfqpoint{2.127870in}{1.612392in}}%
\pgfpathlineto{\pgfqpoint{2.163503in}{1.645332in}}%
\pgfpathlineto{\pgfqpoint{2.199151in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{2.234816in}{1.711271in}}%
\pgfpathlineto{\pgfqpoint{2.270428in}{1.744326in}}%
\pgfpathlineto{\pgfqpoint{2.306057in}{1.777350in}}%
\pgfpathlineto{\pgfqpoint{2.341726in}{1.810406in}}%
\pgfpathlineto{\pgfqpoint{2.377343in}{1.843499in}}%
\pgfpathlineto{\pgfqpoint{2.412997in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{2.448625in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{1.942835in}}%
\pgfpathlineto{\pgfqpoint{2.519928in}{1.975961in}}%
\pgfpathlineto{\pgfqpoint{2.555559in}{2.009126in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{2.042245in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{2.075428in}}%
\pgfpathlineto{\pgfqpoint{2.662480in}{2.108580in}}%
\pgfpathlineto{\pgfqpoint{2.710630in}{2.077882in}}%
\pgfpathlineto{\pgfqpoint{2.758784in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{2.806942in}{2.016104in}}%
\pgfpathlineto{\pgfqpoint{2.855103in}{1.985038in}}%
\pgfpathlineto{\pgfqpoint{2.903249in}{1.953874in}}%
\pgfpathlineto{\pgfqpoint{2.951398in}{1.922653in}}%
\pgfpathlineto{\pgfqpoint{2.999530in}{1.891322in}}%
\pgfpathlineto{\pgfqpoint{3.047713in}{1.859854in}}%
\pgfpathlineto{\pgfqpoint{3.095858in}{1.828345in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{1.796720in}}%
\pgfpathlineto{\pgfqpoint{3.192144in}{1.765034in}}%
\pgfpathlineto{\pgfqpoint{3.240307in}{1.733266in}}%
\pgfpathlineto{\pgfqpoint{3.288458in}{1.701391in}}%
\pgfpathlineto{\pgfqpoint{3.336616in}{1.669466in}}%
\pgfpathlineto{\pgfqpoint{3.384758in}{1.637488in}}%
\pgfpathlineto{\pgfqpoint{3.432909in}{1.605436in}}%
\pgfpathlineto{\pgfqpoint{3.481047in}{1.573303in}}%
\pgfpathlineto{\pgfqpoint{3.529238in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{3.577395in}{1.508881in}}%
\pgfpathlineto{\pgfqpoint{3.625516in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{3.673669in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{3.721810in}{1.411860in}}%
\pgfpathlineto{\pgfqpoint{3.770007in}{1.379419in}}%
\pgfpathlineto{\pgfqpoint{3.818148in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{3.866300in}{1.314432in}}%
\pgfpathlineto{\pgfqpoint{3.914441in}{1.281872in}}%
\pgfpathlineto{\pgfqpoint{3.962572in}{1.249312in}}%
\pgfpathlineto{\pgfqpoint{4.010760in}{1.216654in}}%
\pgfpathlineto{\pgfqpoint{4.058916in}{1.184030in}}%
\pgfpathlineto{\pgfqpoint{4.107062in}{1.151372in}}%
\pgfpathlineto{\pgfqpoint{4.155199in}{1.118655in}}%
\pgfpathlineto{\pgfqpoint{4.203350in}{1.085992in}}%
\pgfpathlineto{\pgfqpoint{4.251537in}{1.053219in}}%
\pgfpathlineto{\pgfqpoint{4.299671in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{4.347819in}{0.987749in}}%
\pgfpathlineto{\pgfqpoint{4.395959in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{4.444137in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{4.492286in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{4.540450in}{0.856658in}}%
\pgfpathlineto{\pgfqpoint{4.588562in}{0.823878in}}%
\pgfpathlineto{\pgfqpoint{4.636714in}{0.791111in}}%
\pgfpathlineto{\pgfqpoint{4.684859in}{0.758359in}}%
\pgfpathlineto{\pgfqpoint{4.733066in}{0.725549in}}%
\pgfpathlineto{\pgfqpoint{4.781201in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{4.829352in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{4.877499in}{0.627359in}}%
\pgfpathlineto{\pgfqpoint{4.925641in}{0.594664in}}%
\pgfpathlineto{\pgfqpoint{4.973823in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{5.021957in}{0.529287in}}%
\pgfpathlineto{\pgfqpoint{5.070109in}{0.496636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569000in}{0.432000in}}{\pgfqpoint{4.836500in}{2.133000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.662628in}{2.108531in}}%
\pgfpathlineto{\pgfqpoint{2.677981in}{2.076986in}}%
\pgfpathlineto{\pgfqpoint{2.693372in}{2.045380in}}%
\pgfpathlineto{\pgfqpoint{2.708798in}{2.013706in}}%
\pgfpathlineto{\pgfqpoint{2.724218in}{1.982036in}}%
\pgfpathlineto{\pgfqpoint{2.739631in}{1.950303in}}%
\pgfpathlineto{\pgfqpoint{2.755079in}{1.918553in}}%
\pgfpathlineto{\pgfqpoint{2.770543in}{1.886786in}}%
\pgfpathlineto{\pgfqpoint{2.786045in}{1.854936in}}%
\pgfpathlineto{\pgfqpoint{2.801517in}{1.823132in}}%
\pgfpathlineto{\pgfqpoint{2.817025in}{1.791245in}}%
\pgfpathlineto{\pgfqpoint{2.832549in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{2.848087in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{2.863664in}{1.695445in}}%
\pgfpathlineto{\pgfqpoint{2.879232in}{1.663470in}}%
\pgfpathlineto{\pgfqpoint{2.894814in}{1.631436in}}%
\pgfpathlineto{\pgfqpoint{2.910414in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{2.926026in}{1.567337in}}%
\pgfpathlineto{\pgfqpoint{2.941677in}{1.535194in}}%
\pgfpathlineto{\pgfqpoint{2.957320in}{1.503122in}}%
\pgfpathlineto{\pgfqpoint{2.972979in}{1.470939in}}%
\pgfpathlineto{\pgfqpoint{2.988651in}{1.438787in}}%
\pgfpathlineto{\pgfqpoint{3.004339in}{1.406592in}}%
\pgfpathlineto{\pgfqpoint{3.020065in}{1.374332in}}%
\pgfpathlineto{\pgfqpoint{3.035782in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{3.051515in}{1.309828in}}%
\pgfpathlineto{\pgfqpoint{3.067285in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{1.245183in}}%
\pgfpathlineto{\pgfqpoint{3.098823in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{3.114637in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{3.130443in}{1.148074in}}%
\pgfpathlineto{\pgfqpoint{3.146241in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{3.162099in}{1.083266in}}%
\pgfpathlineto{\pgfqpoint{3.177971in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{3.193835in}{1.018314in}}%
\pgfpathlineto{\pgfqpoint{3.209713in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{3.225606in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{3.241536in}{0.920827in}}%
\pgfpathlineto{\pgfqpoint{3.257479in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{3.273414in}{0.855711in}}%
\pgfpathlineto{\pgfqpoint{3.289364in}{0.823164in}}%
\pgfpathlineto{\pgfqpoint{3.305327in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{3.321304in}{0.757956in}}%
\pgfpathlineto{\pgfqpoint{3.337318in}{0.725322in}}%
\pgfpathlineto{\pgfqpoint{3.353322in}{0.692705in}}%
\pgfpathlineto{\pgfqpoint{3.369341in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{3.385372in}{0.627412in}}%
\pgfpathlineto{\pgfqpoint{3.401418in}{0.594752in}}%
\pgfpathlineto{\pgfqpoint{3.417499in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{3.433571in}{0.529306in}}%
\pgfpathlineto{\pgfqpoint{3.449656in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.482065in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.514474in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.546883in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.579292in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.611701in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.644110in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.676519in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.708928in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.741337in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.773746in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.806155in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.838564in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.870973in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.903383in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.935792in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{3.968201in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.000610in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.033019in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.065428in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.097837in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.130246in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.162655in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.195064in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.227473in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.259882in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.292291in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.324700in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.357110in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.389519in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.421928in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.454337in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.486746in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.519155in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.551564in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.583973in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.616382in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.648791in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.681200in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.713609in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.746018in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.778427in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.810837in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.843246in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.875655in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.908064in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.940473in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{4.972882in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{5.005291in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{5.037700in}{0.496636in}}%
\pgfpathlineto{\pgfqpoint{5.070109in}{0.496636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{0.569000in}{2.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405500in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{5.405500in}{2.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569000in}{0.432000in}}%
\pgfpathlineto{\pgfqpoint{5.405500in}{0.432000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569000in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{5.405500in}{2.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998692in,y=0.577432in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659402in,y=0.577432in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377037in,y=0.577432in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\) minimum}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789425in,y=2.112545in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957795in}{2.169023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.817410in}{2.140704in}}{\pgfqpoint{2.661803in}{2.109314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897844in}{2.185267in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{2.169023in}}%
\pgfpathlineto{\pgfqpoint{2.908829in}{2.130808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685282in}{2.382039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.674209in}{2.253412in}}{\pgfqpoint{2.661803in}{2.109314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652842in}{2.329071in}}%
\pgfpathlineto{\pgfqpoint{2.685282in}{2.382039in}}%
\pgfpathlineto{\pgfqpoint{2.708192in}{2.324306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973017in,y=2.204412in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973017in,y=2.204412in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle X\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731815in,y=2.397510in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530950in}{2.101730in}}%
\pgfpathlineto{\pgfqpoint{5.336056in}{2.101730in}}%
\pgfpathlineto{\pgfqpoint{5.336056in}{2.495556in}}%
\pgfpathlineto{\pgfqpoint{3.530950in}{2.495556in}}%
\pgfpathlineto{\pgfqpoint{3.530950in}{2.101730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572617in}{2.396977in}}%
\pgfpathlineto{\pgfqpoint{3.676783in}{2.396977in}}%
\pgfpathlineto{\pgfqpoint{3.780950in}{2.396977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864283in,y=2.348366in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC\(\displaystyle \leftrightarrow\)MECI\(\displaystyle \leftrightarrow\)NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.572617in}{2.220897in}}%
\pgfpathlineto{\pgfqpoint{3.676783in}{2.220897in}}%
\pgfpathlineto{\pgfqpoint{3.780950in}{2.220897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864283in,y=2.172286in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MECI\(\displaystyle \leftrightarrow\)S\(\displaystyle _1\) min.\(\displaystyle \leftrightarrow\)NBD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/lr-ccsd_l1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073019in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.218815in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.361159in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.584682in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.750478in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.708815in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.240258in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.865195in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.718998in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.713095in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.577721in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.537888in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.500973in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.404076in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.375469in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.348407in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.322770in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.298444in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.275272in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.253053in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.231498in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.188355in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.111080in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.078055in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.040650in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.999516in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.866269in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.822986in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781926in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.824426in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.902151in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.908417in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.916004in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.923414in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.928840in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.956608in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.050316in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.172813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073818in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{3.025102in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.931630in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.845661in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.768422in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.645378in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.571449in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.553346in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.546502in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.561176in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.580162in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.605542in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.491952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.452281in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.424687in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.435726in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.464752in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.645197in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.822095in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.886224in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.952485in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{3.020731in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{3.090861in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.168874in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.228365in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.259239in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.290413in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.321706in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.352076in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.381493in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.409353in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.565235in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.588202in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.610857in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.579053in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.351945in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.247861in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.200118in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.155615in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.113813in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.074588in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.912692in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.867323in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.806757in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.804108in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.193337in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.166694in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.141182in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.116602in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.092648in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.068585in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.045122in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.994473in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.965642in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.932421in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.894471in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.853024in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.724406in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.686924in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.665440in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.654837in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.690305in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.709659in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.727956in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.744903in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.770666in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.792248in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.799104in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.806660in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.815410in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.825597in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.837407in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.883698in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.903035in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.924454in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.948018in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.973802in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.001871in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.032448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{3.089612in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.989212in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.892656in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.800458in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.713278in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.631685in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.556418in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.489054in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.430723in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.382539in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.344577in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.316873in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.298832in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.289411in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.287341in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.291772in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.302177in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.267084in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.224594in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.190270in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.164096in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.136738in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.135915in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.143127in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.157614in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.204686in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.235267in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.269259in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.305871in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.344463in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.384538in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.425664in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.467528in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.509876in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.552537in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.595454in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.638570in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.681930in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.725586in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.769658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.064501in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.077446in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.094131in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.114228in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.162979in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.190909in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.220749in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.252141in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.284805in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.318354in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.352566in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.387138in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.421798in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.456366in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.490520in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.524158in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.556963in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.588703in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.647114in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.672328in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.694108in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.714717in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.656063in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.597055in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.535437in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.473380in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.412303in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.353047in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.296109in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.241739in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.141548in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.095907in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.053287in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.013737in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.943980in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.913815in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.886809in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.842334in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.824938in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.810803in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.792426in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.787626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.607821in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.572185in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.471021in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.434871in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.402055in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.372229in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.344958in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.319937in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.296891in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.275392in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.255311in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.236129in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.217664in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.199429in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.180911in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.161392in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.140067in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.115979in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.088340in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.055999in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.018327in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.974800in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.924923in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.867835in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.802430in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.729954in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.798377in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.840955in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.896403in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.927165in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.936528in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.943146in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.948366in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.952757in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.957173in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.962193in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.968185in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.975469in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.984363in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.995052in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.007644in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.039041in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.057853in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.078853in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.102130in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.127685in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.155530in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.185700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872250in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LR-CCSD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/lr-ccsd_l2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\) min.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.781737in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.720051in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.690104in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.660692in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.631847in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.603494in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.575582in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.548135in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.521098in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.417231in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.344022in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.320616in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.297805in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.275545in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.253953in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.233031in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.212836in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.174794in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.157048in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.088356in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.056071in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.995782in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.967810in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.916257in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.870558in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.796616in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.781737in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.768289in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.756271in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.745672in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.728730in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.717447in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.713924in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.711815in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.781815in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.786218in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.796751in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.802683in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.808934in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.815428in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.822061in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.828702in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.835223in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.841459in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.852429in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.856821in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.860288in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.862739in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.864584in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.864172in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.861619in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.858322in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.856016in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.856220in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.860562in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.869152in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.889791in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.898695in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.908594in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.919480in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.931347in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.944187in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.957992in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.988483in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.005155in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.022786in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.041366in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.060896in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.081374in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.102806in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.125194in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.148538in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.172844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.605533in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.560076in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.516808in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.475793in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.437097in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.400799in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.366944in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.335585in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.306841in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.280826in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.257661in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.237477in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.220392in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.206570in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.196088in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.189022in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.185348in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.184982in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.187750in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.193476in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.201860in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.212662in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.225644in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.240580in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.257308in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.314853in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.355089in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.396262in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.438302in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.481147in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.524752in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.569074in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.614072in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.659728in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.706008in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.752892in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.800375in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.848430in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.897055in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.946228in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.995956in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{3.046226in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{3.097039in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.629425in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.629358in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.620896in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.582396in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.558938in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.535085in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.511259in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.464489in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.419470in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.355163in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.313286in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.272715in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.252999in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.217737in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.160973in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.076671in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.051251in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.004471in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.983108in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.963094in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.927077in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.896359in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.882965in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.870868in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.835350in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.829658in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.820209in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.822124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.706836in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.684858in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.674033in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.673905in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.679954in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.687195in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.703465in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.712027in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.720607in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.737679in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.745256in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.752884in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.760021in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.766296in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.771656in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.776018in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.779334in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.781249in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.774344in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.773074in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.773326in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.777057in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.780331in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.784525in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.795615in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.802487in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.818855in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.828333in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.838662in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.849838in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.874721in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.888429in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.902983in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.934626in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.951729in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.969695in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.988530in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.008235in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.028831in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.050321in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.072741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.371542in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.332787in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.295930in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.260893in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.227767in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.196528in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.167144in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.113964in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.090269in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.068569in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.048946in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.031623in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.016248in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.003549in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.993604in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.982146in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.980829in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.982435in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.986745in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.002175in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.025105in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.038976in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.068476in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.098498in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.128964in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.159821in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.222499in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.254230in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.286162in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.318260in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.350475in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.415101in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.447430in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.479728in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.511967in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.544134in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.576214in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.608217in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.640147in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.672025in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.703871in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.735709in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.767584in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.799529in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.717441in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.704152in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.682117in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.660404in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.638433in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.615852in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.592515in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.544005in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.519215in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.494367in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.469531in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.372643in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.349461in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.326783in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.304704in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.283196in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.262376in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.222853in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.204242in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.186412in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.169468in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.136725in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.105523in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.047783in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.996115in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.972513in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.950365in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.929686in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.892620in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.876206in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.861186in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.814815in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.806609in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.799743in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.789988in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.787111in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.785563in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.785333in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.786412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.741552in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.751102in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.778062in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.800947in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.838496in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.854354in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.868526in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.881033in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.891935in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.901292in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.908997in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.915165in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.919834in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.923135in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.925192in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.926156in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.926275in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.925635in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.924379in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.922914in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.921308in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.919849in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.917362in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.916826in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.916811in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.917799in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.919800in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.922935in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.927069in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.932171in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.938301in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.945296in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.953394in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.962355in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.972265in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.983118in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.994886in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.007671in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.021210in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.035657in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.050992in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.067295in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.084326in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.102245in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.121091in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.140862in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.161423in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.182693in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.205091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560250in}{2.529848in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{2.529848in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{2.985772in}}%
\pgfpathlineto{\pgfqpoint{0.560250in}{2.985772in}}%
\pgfpathlineto{\pgfqpoint{0.560250in}{2.529848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593583in}{2.906909in}}%
\pgfpathlineto{\pgfqpoint{0.676917in}{2.906909in}}%
\pgfpathlineto{\pgfqpoint{0.760250in}{2.906909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826917in,y=2.868020in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593583in}{2.766046in}}%
\pgfpathlineto{\pgfqpoint{0.676917in}{2.766046in}}%
\pgfpathlineto{\pgfqpoint{0.760250in}{2.766046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826917in,y=2.727157in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593583in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{0.676917in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{0.760250in}{2.625182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826917in,y=2.586293in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LR-CCSD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/pt2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.062828in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.073082in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.086872in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.103720in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.123183in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.144823in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.193154in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.219138in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.273160in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.327978in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.355072in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.381669in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.407654in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.432912in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.481226in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.504204in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.526210in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.547025in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.585399in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.602441in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.563496in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.507036in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.450130in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.393901in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.338891in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.285772in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.235005in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.141325in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.098603in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.058682in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.021585in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.987339in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.955987in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.927548in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.902053in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.879516in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.859966in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.819554in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.812283in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.808186in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.807314in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.809723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.525737in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.439200in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.401494in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.366882in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.334928in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.305277in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.277568in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.251495in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.226753in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.202987in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.179776in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.156560in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.132504in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.106569in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.077479in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.044005in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.962312in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.915467in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.866460in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.816986in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.768685in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.722950in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.680816in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.639203in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.656925in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.703669in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.729167in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.754617in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.779288in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.802628in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.824153in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.843589in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.860942in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.891052in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.905046in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.919174in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.933955in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.949775in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.966933in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.985639in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.006052in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.028310in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.052509in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.078743in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.137613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878322in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.046916in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.946766in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.851226in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.760786in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.676187in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.598247in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.528277in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.467660in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.417689in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.379230in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.351967in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.334977in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.326766in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.326091in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.331617in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.342067in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.356406in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.373948in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.320706in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.273225in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.231943in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.197616in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.170563in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.150792in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.138238in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.132861in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.134690in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.143663in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.159412in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.181329in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.208578in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.240236in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.275482in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.313660in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.354221in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.396783in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.441045in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.486806in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.533964in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.582425in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.632172in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.683192in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.735538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.063730in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.067264in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.075125in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.086872in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.102080in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.141232in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.164374in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.189366in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.215822in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.243366in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.271612in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.300173in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.328692in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.356800in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.384111in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.410289in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.434945in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.457784in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.478505in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.496884in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.512641in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.525153in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.532546in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.490163in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.520532in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.480563in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.434358in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.386740in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.339010in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.291852in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.245720in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.157898in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.116799in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.077877in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.007192in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.975691in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.946878in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.920831in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.897604in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.845420in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.834030in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.825731in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.820579in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.818633in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.819958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.394559in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.349281in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.308023in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.270318in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.235710in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.203763in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.174125in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.146441in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.120417in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.095772in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.072199in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.049374in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.026922in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.004346in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.981190in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.957065in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.931901in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.906133in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.880213in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.854108in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.826973in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.798224in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.768287in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.738817in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.712869in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.675299in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.666634in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.673430in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.681513in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.688860in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.695210in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.701383in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.708440in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.716866in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.726373in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.746595in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.756940in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.767655in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.779033in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.791379in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.804964in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.819987in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.836618in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.854980in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.875171in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.897290in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.921405in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.947592in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{1.975911in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.006435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.923336in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.032171in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.931009in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.834790in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.744218in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.660062in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.583649in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.516581in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.460717in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.417851in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.388401in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.371317in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.364100in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.364490in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.370766in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.381882in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.397080in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.414528in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.363256in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.317126in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.277197in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.243590in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.216579in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.197039in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.186241in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.185151in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.193900in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.211717in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.237219in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.268967in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.305653in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.346182in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.389748in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.435777in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.483814in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.533562in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.584780in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.637309in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.691080in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.746010in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.802088in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.859296in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.917677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.071147in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.086872in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.105728in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.151508in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.233638in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.263106in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.292947in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.322976in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.352851in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.382325in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.411126in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.439099in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.466037in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.491881in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.516523in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.583108in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.602737in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.620705in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.639180in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.596930in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.543548in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.487796in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.378488in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.326320in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.276188in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.228298in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.182838in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.139888in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.062003in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.965770in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.939439in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.878081in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.844067in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.839022in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.837266in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.838768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.542740in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.497053in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.455577in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.417873in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.383426in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.322068in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.294729in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.268605in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.243989in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.220375in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.197421in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.174655in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.151407in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.126905in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.100121in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.070092in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.036179in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.998248in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.956966in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.913402in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.869063in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.783463in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.745344in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.714789in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.710517in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.723659in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.742181in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.762892in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.783930in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.804587in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.824104in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.842118in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.873241in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.886697in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.899338in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.911599in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.924087in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.937210in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.951333in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.966724in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.983644in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.002206in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.022530in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.044776in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.068857in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.095101in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.123401in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.153997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.931690in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.050936in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.958594in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.856815in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.770660in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.617574in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.553826in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.500343in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.458214in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.427545in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.407695in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.397042in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.394346in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.407448in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.421417in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.439212in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.386503in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.340669in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.301924in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.269766in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.245004in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.227270in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.217151in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.214815in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.220168in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.232823in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.252019in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.276888in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.306516in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.339975in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.376545in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.456866in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.499756in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.543447in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.587005in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.627419in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.729218in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.741393in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.787266in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.836431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.057137in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.080291in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.116365in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.138137in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.161885in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.187218in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.213780in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.241245in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.269294in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.297613in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.325940in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.354034in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.381652in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.408638in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.434808in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.460111in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.484462in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.507882in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.530449in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.552239in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.573385in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.593954in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.613206in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.516386in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.457528in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.400290in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.345008in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.291919in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.241190in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.192923in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.147269in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.104288in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.064055in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.992019in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.960313in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.931525in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.905690in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.882825in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.862942in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.846106in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.809772in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.808652in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.810825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.534352in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.488720in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.447167in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.409126in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.374195in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.341937in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.312010in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.284066in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.257804in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.232920in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.209059in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.185811in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.162625in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.138676in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.112940in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.084141in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.051034in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.013005in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.970264in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.924107in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.876060in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.827758in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.780444in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.735060in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.654101in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.648013in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.666791in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.689144in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.713158in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.738039in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.763100in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.787619in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.810910in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.832370in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.851677in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.868857in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.884305in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.898647in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.912550in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.926634in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.974466in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.993245in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.013746in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.036104in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.060413in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.086765in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.115198in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.145876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.896574in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.083202in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.980255in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.882024in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.789028in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.702019in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.621817in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.549730in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.487162in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.435439in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.395499in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.367040in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.349072in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.339920in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.338179in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.342545in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.352054in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.366036in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.331686in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.286198in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.247417in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.215377in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.190053in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.171564in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.160134in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.155968in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.159221in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.169850in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.211317in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.240589in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.274306in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.311646in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.351955in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.394692in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.439478in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.486024in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.534123in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.583678in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.634592in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.686846in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.740384in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.795356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872250in}{0.571006in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.571006in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.167794in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{1.167794in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{0.571006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{1.088931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=1.050042in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.948067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.909178in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MS-CASPT2(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.807203in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.807203in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.807203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.768314in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont QD-NEVPT2(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.666340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.627451in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMC-QDPT2(2,2)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/pt2_ana_vs_calc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/kirra01/ajmk/newc6739/intel/oneapi/intelpython/python3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/kirra01/ajmk/newc6739/intel/oneapi/intelpython/python3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/kirra01/ajmk/newc6739/intel/oneapi/intelpython/python3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650000in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259375in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259375in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259375in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868750in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868750in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868750in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478125in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478125in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478125in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \frac{3\pi}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868750in,y=0.104597in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{0.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.636205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272484in, y=0.583443in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{1.202156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.202156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272484in, y=1.149394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{1.768106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.768106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380509in, y=1.715345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{2.334057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.334057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380509in, y=2.281295in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{2.900008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.900008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380509in, y=2.847246in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216929in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont E / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.487500in}}{\pgfqpoint{2.437500in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{1.447886in}}%
\pgfpathlineto{\pgfqpoint{0.712500in}{1.481446in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{1.517708in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{1.555457in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.593046in}}%
\pgfpathlineto{\pgfqpoint{0.962500in}{1.628273in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{1.658190in}}%
\pgfpathlineto{\pgfqpoint{1.087500in}{1.678812in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.684849in}}%
\pgfpathlineto{\pgfqpoint{1.212500in}{1.669915in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{1.337500in}{1.557384in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.348128in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{1.226485in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{1.104421in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.988459in}}%
\pgfpathlineto{\pgfqpoint{1.712500in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{0.794890in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.724851in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.676235in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{2.087500in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.714340in}}%
\pgfpathlineto{\pgfqpoint{2.212500in}{0.777812in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{0.857007in}}%
\pgfpathlineto{\pgfqpoint{2.337500in}{0.946323in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.124030in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{1.195035in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.281798in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{1.304637in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{1.321228in}}%
\pgfpathlineto{\pgfqpoint{2.837500in}{1.335897in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.351511in}}%
\pgfpathlineto{\pgfqpoint{2.962500in}{1.369827in}}%
\pgfpathlineto{\pgfqpoint{3.025000in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.417854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.487500in}}{\pgfqpoint{2.437500in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.948087in}}%
\pgfpathlineto{\pgfqpoint{0.712500in}{2.969318in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{2.968157in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{2.945243in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{2.902074in}}%
\pgfpathlineto{\pgfqpoint{0.962500in}{2.841104in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{2.765943in}}%
\pgfpathlineto{\pgfqpoint{1.087500in}{2.681619in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{2.594835in}}%
\pgfpathlineto{\pgfqpoint{1.212500in}{2.513731in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{2.446224in}}%
\pgfpathlineto{\pgfqpoint{1.337500in}{2.396813in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.364383in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{2.343801in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{2.329130in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{2.315584in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{2.299879in}}%
\pgfpathlineto{\pgfqpoint{1.712500in}{2.280006in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{2.254946in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{2.224444in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{2.188855in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{2.149059in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.106379in}}%
\pgfpathlineto{\pgfqpoint{2.087500in}{2.062562in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{2.019794in}}%
\pgfpathlineto{\pgfqpoint{2.212500in}{1.980766in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{1.948860in}}%
\pgfpathlineto{\pgfqpoint{2.337500in}{1.928434in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.924994in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.945020in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{1.993935in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{2.072634in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{2.175776in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{2.294222in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{2.418558in}}%
\pgfpathlineto{\pgfqpoint{2.837500in}{2.540869in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.654892in}}%
\pgfpathlineto{\pgfqpoint{2.962500in}{2.755804in}}%
\pgfpathlineto{\pgfqpoint{3.025000in}{2.839945in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.904638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.487500in}}{\pgfqpoint{2.437500in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{1.399854in}}%
\pgfpathlineto{\pgfqpoint{0.712500in}{1.437273in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{1.477451in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{1.518837in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.559408in}}%
\pgfpathlineto{\pgfqpoint{0.962500in}{1.596532in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{1.626743in}}%
\pgfpathlineto{\pgfqpoint{1.087500in}{1.645388in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{1.646366in}}%
\pgfpathlineto{\pgfqpoint{1.212500in}{1.622639in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.568698in}}%
\pgfpathlineto{\pgfqpoint{1.337500in}{1.484419in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.376223in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{1.253914in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{1.127113in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{1.003822in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{1.712500in}{0.791667in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{0.711530in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.652741in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.617151in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{0.605682in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{0.618302in}}%
\pgfpathlineto{\pgfqpoint{2.087500in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{0.710527in}}%
\pgfpathlineto{\pgfqpoint{2.212500in}{0.784511in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{0.870877in}}%
\pgfpathlineto{\pgfqpoint{2.337500in}{0.962672in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.051064in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.126763in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{1.183570in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{1.221535in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.245797in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{1.262742in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{1.277549in}}%
\pgfpathlineto{\pgfqpoint{2.837500in}{1.293703in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.313293in}}%
\pgfpathlineto{\pgfqpoint{2.962500in}{1.337391in}}%
\pgfpathlineto{\pgfqpoint{3.025000in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.399854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650000in}{0.487500in}}{\pgfqpoint{2.437500in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{2.904246in}}%
\pgfpathlineto{\pgfqpoint{0.712500in}{2.927832in}}%
\pgfpathlineto{\pgfqpoint{0.775000in}{2.927191in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{2.902850in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{2.856392in}}%
\pgfpathlineto{\pgfqpoint{0.962500in}{2.790598in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{2.709680in}}%
\pgfpathlineto{\pgfqpoint{1.087500in}{2.619603in}}%
\pgfpathlineto{\pgfqpoint{1.150000in}{2.528317in}}%
\pgfpathlineto{\pgfqpoint{1.212500in}{2.445201in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{2.378530in}}%
\pgfpathlineto{\pgfqpoint{1.337500in}{2.331552in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.301244in}}%
\pgfpathlineto{\pgfqpoint{1.462500in}{2.281392in}}%
\pgfpathlineto{\pgfqpoint{1.525000in}{2.266055in}}%
\pgfpathlineto{\pgfqpoint{1.587500in}{2.250913in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{2.233231in}}%
\pgfpathlineto{\pgfqpoint{1.712500in}{2.211470in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{2.184957in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{2.153664in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{2.118074in}}%
\pgfpathlineto{\pgfqpoint{1.962500in}{2.079109in}}%
\pgfpathlineto{\pgfqpoint{2.025000in}{2.038105in}}%
\pgfpathlineto{\pgfqpoint{2.087500in}{1.996840in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{1.957619in}}%
\pgfpathlineto{\pgfqpoint{2.212500in}{1.923452in}}%
\pgfpathlineto{\pgfqpoint{2.275000in}{1.898355in}}%
\pgfpathlineto{\pgfqpoint{2.337500in}{1.887693in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{1.898196in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.936595in}}%
\pgfpathlineto{\pgfqpoint{2.525000in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{2.587500in}{2.103486in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{2.220013in}}%
\pgfpathlineto{\pgfqpoint{2.712500in}{2.345680in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{2.471615in}}%
\pgfpathlineto{\pgfqpoint{2.837500in}{2.590687in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{2.697306in}}%
\pgfpathlineto{\pgfqpoint{2.962500in}{2.787131in}}%
\pgfpathlineto{\pgfqpoint{3.025000in}{2.856883in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.904246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.650000in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650000in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705556in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{1.595019in}{0.858116in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{0.858116in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{0.543056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738889in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{0.822222in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.779253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972222in,y=0.740364in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Calculated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.738889in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{0.822222in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.638390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972222in,y=0.599501in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Analytical}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/pt2_basis_set.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.057854in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.081899in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.098746in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.139849in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.163297in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.188181in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.214165in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.240936in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.268186in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.295624in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.402681in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.427939in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.499230in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.521237in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.561697in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.580426in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.597468in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.502063in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.230031in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.136351in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.016611in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.982366in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.951014in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.922575in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.803213in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.475485in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.434227in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.396521in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.361909in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.329955in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.300304in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.272595in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.246522in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.221780in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.174802in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.151587in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.127531in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.101596in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.072506in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.039032in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.000577in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.957338in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.910493in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.861487in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.812013in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.763711in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.717977in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.675842in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.638914in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.634229in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.651952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.674164in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.749644in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.797654in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.819180in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.838615in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.855969in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.871594in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.900073in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.944802in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.961960in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.980666in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.001079in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.073769in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.102111in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.132640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875847in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.041942in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.941793in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.846252in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.755813in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.671214in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.593274in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.523304in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.462687in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.412716in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.374256in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.346993in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.330004in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.321793in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.321117in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.326644in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.337093in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.351433in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.368975in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.315733in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.226970in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.192643in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.165589in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.145819in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.127887in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.129717in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.138689in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.154439in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.176356in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.203605in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.235262in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.270509in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.308687in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.349248in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.391810in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.436072in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.481833in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.528991in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.577452in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.627199in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.678218in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.730565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.060900in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.073956in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.109384in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.130775in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.154024in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.178748in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.204592in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.231247in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.258431in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.313370in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.367595in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.393963in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.419683in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.468836in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.492246in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.514844in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.536498in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.557059in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.576579in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.595455in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.614175in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.590118in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.535607in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.480082in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.425183in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.371421in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.319416in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.269623in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.222251in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.177461in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.135289in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.058979in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.024894in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.965053in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.939340in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.916464in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.896448in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.879327in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.865131in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.853895in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.840467in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.838372in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.839432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.503476in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.460539in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.421496in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.385918in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.353340in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.323285in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.295380in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.269226in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.244515in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.220952in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.198214in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.175948in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.153697in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.130757in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.106259in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.079078in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.048041in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.012409in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.972095in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.927980in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.881341in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.833790in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.786917in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.742046in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.700076in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.661370in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.644153in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.661870in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.684309in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.708852in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.734195in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.759339in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.783572in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.806344in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.827195in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.845893in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.862495in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.877402in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.891220in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.904610in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.918177in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.932412in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.947685in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.964274in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.982378in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.002145in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.023703in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.047138in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.072543in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.099975in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.129519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.882553in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.054712in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.953494in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.857398in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.766732in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.682022in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.603854in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.533272in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.471452in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.419580in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.378636in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.348597in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.328824in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.317972in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.318072in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.338840in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.354632in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.303078in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.257286in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.217604in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.184730in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.158984in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.140383in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.128887in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.124461in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.127122in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.136777in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.153020in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.175213in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.202493in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.233975in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.268865in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.306527in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.346456in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.388292in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.431759in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.476677in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.522958in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.570515in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.619351in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.669448in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.720875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314057in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.591098in}}%
\pgfpathlineto{\pgfqpoint{2.303944in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.314057in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{1.314057in}{0.591098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347391in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.430724in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{1.514057in}{0.827295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580724in,y=0.788406in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p-cc-(p)VDZ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.347391in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.430724in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{1.514057in}{0.686432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580724in,y=0.647543in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ANO-L-VQZP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/ryd_casscf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.137973in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.154955in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.173389in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.213520in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.234721in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.256461in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.278524in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.300654in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.322537in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.383825in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.401775in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.418060in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.432167in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.443113in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.448891in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.361642in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.305309in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.246774in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.130756in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.075237in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.971639in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.924044in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.879360in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.837594in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.762840in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.729881in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.699786in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.648362in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.629260in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.614712in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.604106in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.596956in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.593420in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.596418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.041283in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.032541in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.026820in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.023721in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.022832in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.023643in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.025680in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.028479in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.031635in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.032297in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.992087in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.941904in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.886638in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.775886in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.725227in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.680626in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.644829in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.626464in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.635573in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.652505in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.698961in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.726582in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.756460in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.788161in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.855137in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.872542in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.863325in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.856086in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.851030in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.848263in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.852573in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.854373in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.857638in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.862015in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.867923in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.875596in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.885263in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{1.896786in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.910710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.133097in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.121168in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.111819in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.104487in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.098503in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.092887in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.086252in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.076337in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.059688in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.034613in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.036737in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.036851in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.034759in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.031620in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.027997in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.024604in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.022168in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.012085in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.001815in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.990893in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.979050in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.966180in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.952435in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.938133in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.923659in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.909461in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.895945in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.883520in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.888921in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.920589in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.944393in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.953688in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.955723in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.963487in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.967729in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.973145in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.979530in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.987145in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.007706in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.020918in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.036562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.154868in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.147018in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.142257in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.140196in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.140421in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.142419in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.145678in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.149622in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.153667in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.157155in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.159570in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.160557in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.157565in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.154310in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.150800in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.147794in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.146006in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.133656in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.121439in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.108934in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.095890in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.082185in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.067902in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.053281in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.038648in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.024452in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.011161in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.999336in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.989688in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.983457in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.983410in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.987779in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.987861in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.988999in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.988046in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.989719in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.994421in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.001965in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.012396in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.042642in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.062369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.209264in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.200571in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.194902in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.191857in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.190995in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.191789in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.199427in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.202315in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.204428in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.205296in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.204738in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.202845in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.199947in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.196596in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.193491in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.191366in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.180353in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.169247in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.157614in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.145237in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.132091in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.118374in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.104409in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.090558in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.064747in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.053496in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.042024in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.031052in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.026716in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.026751in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.025704in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.032599in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.036316in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.041774in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.048844in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.057465in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.068070in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.080442in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.094610in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.111225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.742120in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.706756in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.671339in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.633659in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.589883in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.536211in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.473976in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.410215in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.353003in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.309088in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.281369in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.267518in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.262499in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.262061in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.263333in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.264743in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.265737in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.266488in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.251902in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.238039in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.223302in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.206127in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.185646in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.162510in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.138458in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.115108in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.093410in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.073815in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.056572in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.043812in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.035986in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.030245in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.037435in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.064605in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.101534in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.139226in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.177662in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.215594in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.250933in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.282882in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.312821in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.343474in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.375142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938284in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.062233in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.961817in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.870250in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.791939in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.731061in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.687059in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.653908in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.625742in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.583208in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.548697in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.522840in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.505611in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.496863in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.496000in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.502077in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.505773in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.516066in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.460524in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.411210in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.368687in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.333625in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.305921in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.284156in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.266181in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.250323in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.236123in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.223971in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.214450in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.208040in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.204952in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.205280in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.209030in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.216341in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.231215in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.243138in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.258885in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.279247in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.305662in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.338548in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.376667in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.417219in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.416300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962868in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{3.024402in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.944104in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.868918in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.798975in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.734765in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.676886in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.626138in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.599765in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.574961in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.551787in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.531369in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.515430in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.505385in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.502307in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.515041in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.533517in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.493669in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.461279in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.436458in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.419240in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.409417in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.406629in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.410322in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.419709in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.433890in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.451994in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.473228in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.522813in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.550243in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.578911in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.608202in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.557300in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.526697in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.499425in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.475563in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.455867in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.440071in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.428138in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.420969in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.461508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/ryd_casscf_s1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\) min.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.433539in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.410651in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.387102in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.363187in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.339072in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.314867in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.290754in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.242823in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.219147in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.195654in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.172530in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.149878in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.127508in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.105842in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.084682in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.044426in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.025408in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{0.972904in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{0.956934in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.941828in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{0.911992in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{0.883231in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{0.829106in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.803854in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.779846in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.757108in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.735656in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.715489in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.696561in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.677100in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.661117in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.646525in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.633349in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.621858in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.612272in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.604656in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.599201in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.594956in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.592341in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.591038in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.591110in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.592537in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.595333in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.599464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.651486in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.644018in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.639474in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.637282in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.637012in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.638339in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.641019in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.644860in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.649791in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.655547in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.662128in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.669471in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.686119in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.695261in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.704933in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.714884in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.725212in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.757212in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.767932in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.778541in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.788982in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.799193in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.809194in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.828968in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.849454in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.841432in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.834199in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.828228in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.823486in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.817623in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.816472in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.822873in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.825214in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.828683in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.838443in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.844024in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.850287in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.856702in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.863938in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.871498in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.879913in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.888981in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.898732in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{1.909181in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.920595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.021997in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.016423in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.011172in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.006222in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.996960in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.992512in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.988073in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.983501in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.978880in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.974011in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.968865in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.963396in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.957512in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.951122in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.944471in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.937291in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.929807in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.922055in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.914118in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.906147in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.898281in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.890678in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.883480in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.876813in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.870795in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.859686in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.849913in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.870274in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.910406in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.927532in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.927589in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.926107in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.925773in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.926557in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.933908in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.937315in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.941835in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.947389in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.953938in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.960911in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.968489in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.976093in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.984475in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.993122in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.002557in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.012630in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.034848in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.047212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.800000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.146629in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.139989in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.133726in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.127801in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.122136in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.116676in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.111341in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.106048in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.100682in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.095256in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.089585in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.083629in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.077284in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.070381in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.062805in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.054517in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.045424in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.035677in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.025589in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.015536in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.005856in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.996816in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.988587in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.981255in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.974877in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.969549in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.960437in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.952270in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.945116in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.938984in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.934030in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.930230in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.940252in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.947628in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.951101in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.952769in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.958551in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.960418in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.963114in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.966856in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.972252in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.978488in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.986375in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.995224in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.005486in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.016770in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.029240in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.042878in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.057645in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.073433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.800000,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.190975in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.184862in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.179127in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.173716in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.168559in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.163598in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.158756in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.153950in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.149102in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.144166in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.139027in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.133683in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.128087in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.122139in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.115804in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.109159in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.099608in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.087162in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.076782in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.068299in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.061469in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.056186in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.052434in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.050139in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.044509in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.039153in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.028536in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.019577in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.011975in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.005365in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.000245in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.996373in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.993750in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.992364in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.992202in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.993214in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.001273in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.004657in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.009018in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.014783in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.021230in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.028298in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.036544in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.044833in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.053978in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.063321in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.073535in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.084373in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.095888in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.108144in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.121169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.133333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.268422in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.259931in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.251972in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.244558in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.237624in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.231108in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.224922in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.218969in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.213095in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.207302in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.201263in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.192898in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.172073in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.150989in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.131881in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.114624in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.102448in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.095062in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.087575in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.079972in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.072355in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.064866in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.057663in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.050954in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.049644in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.050518in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.045207in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.032830in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.022351in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.014642in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.009707in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.009142in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.014768in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.027415in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.045567in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.067024in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.100835in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.125934in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.151686in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.177324in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.194813in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.211801in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.229055in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.246967in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.265583in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.285113in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.305225in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.326059in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.369798in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.392705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.666667,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.541071in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.502742in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.465862in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.430395in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.396305in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.363603in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.332242in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.302194in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.273504in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.246167in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.220425in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.198191in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.189539in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.182361in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.174412in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.165949in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.156356in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.146017in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.134957in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.123317in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.111571in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.099914in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.088604in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.077903in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.068087in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.058952in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.052873in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.056530in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.061407in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.067451in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.074501in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.082600in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.091726in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.101869in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.113043in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.125329in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.148805in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.163377in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.179081in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.204973in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.232801in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.261319in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.290906in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.320716in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.351086in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.381781in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.412798in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.424921in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.423218in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.422762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.553785in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.522091in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.492108in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.463837in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.437293in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.412506in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.389484in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.368240in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.348878in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.331314in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.315704in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.302050in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.290391in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.280809in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.273429in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.267976in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.264783in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.263563in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.264301in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.266875in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.271117in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.276874in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.284004in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.292374in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.301906in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.312480in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.334709in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.357411in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.380567in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.404105in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.428026in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.452287in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.476854in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.501680in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.526722in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.551914in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.569491in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.548901in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.529612in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.512479in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.481909in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.468972in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.457657in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.447915in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.440039in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.433486in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.428632in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.444701in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.476698in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.509280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543056in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{1.542600in}{0.717253in}}%
\pgfpathlineto{\pgfqpoint{0.543056in}{0.717253in}}%
\pgfpathlineto{\pgfqpoint{0.543056in}{0.543056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576389in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{0.659722in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{0.743056in}{0.638390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809722in,y=0.599501in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(4,8)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/rydberg_liic_norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073019in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.218815in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.361159in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.584682in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.750478in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.708815in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.240258in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.865195in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.718998in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.713095in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.577721in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.537888in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.500973in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.404076in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.375469in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.348407in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.322770in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.298444in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.275272in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.253053in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.231498in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.188355in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.111080in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.078055in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.040650in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.999516in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.866269in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.822986in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781926in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.824426in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.902151in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.908417in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.916004in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.923414in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.928840in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.956608in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.050316in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.172813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073818in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{3.025102in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.931630in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.845661in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.768422in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.645378in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.571449in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.553346in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.546502in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.561176in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.580162in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.605542in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.491952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.452281in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.424687in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.435726in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.464752in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.645197in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.822095in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.886224in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.952485in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{3.020731in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{3.090861in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.168874in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.228365in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.259239in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.290413in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.321706in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.352076in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.381493in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.409353in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.540460in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.565235in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.588202in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.606988in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.610857in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.579053in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.522429in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.351945in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.247861in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.200118in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.155615in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.113813in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.074588in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.001947in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.939694in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.912692in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.867323in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.849073in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.806757in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.804108in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.193337in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.166694in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.141182in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.116602in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.092648in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.068585in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.045122in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.020605in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.994473in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.965642in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.932421in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.894471in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.853024in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.809807in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.766371in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.724406in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.686924in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.665440in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.654837in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.690305in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.709659in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.727956in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.744903in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.770666in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.779186in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.792248in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.799104in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.806660in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.815410in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.825597in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.837407in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.850959in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.883698in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.903035in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.924454in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.948018in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.973802in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.001871in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.032448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{3.089612in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.989212in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.892656in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.800458in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.713278in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.631685in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.556418in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.489054in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.430723in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.382539in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.344577in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.316873in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.298832in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.289411in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.287341in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.291772in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.302177in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.267084in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.224594in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.190270in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.164096in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.136738in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.135915in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.143127in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.157614in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.204686in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.235267in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.269259in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.305871in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.344463in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.384538in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.425664in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.467528in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.509876in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.552537in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.595454in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.638570in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.681930in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.725586in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.769658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.055145in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.062683in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.074071in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.089224in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.107747in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.153253in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.178698in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.216195in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.247465in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.279377in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.311455in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.374281in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.514576in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.540964in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.566811in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.592708in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.618357in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.641341in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.649923in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.597660in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.537891in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.479601in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.423580in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.369954in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.318777in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.270043in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.223723in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.180086in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.138760in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.099408in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.062227in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.995685in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.966643in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.940606in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.905474in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.887132in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.857720in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.847365in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.835417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.461628in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.425749in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.395356in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.369920in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.348742in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.332281in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.238651in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.205765in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.188598in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.159699in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.132699in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.107874in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.085685in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.066501in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.050042in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.034332in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.015704in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.990169in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.955372in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.916006in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.872857in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.828187in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.783731in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.739594in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.697616in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.672401in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.684933in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.708214in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.732660in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.756409in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.778173in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.796634in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.810536in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.818809in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.821239in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.817515in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.816443in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.836469in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.835599in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.850457in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.868775in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.890701in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.915625in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.943392in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.973691in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.006830in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.042438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.551097in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.511028in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.476616in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.446687in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.418376in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.392493in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.316557in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.308902in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.301997in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.299380in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.299589in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.302408in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.307627in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.315020in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.324339in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.335228in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.347245in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.359927in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.385222in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.396496in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.406055in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.413587in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.419192in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.423390in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.426984in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.420649in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.391801in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.342236in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.296538in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.256028in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.222374in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.197739in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.184751in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.185254in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.198316in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.221094in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.250729in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.244118in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.239859in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.237672in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.235795in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.238050in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.241800in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.246930in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.253958in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.262924in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.273746in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.286359in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.300971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.588117in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.551819in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.521089in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.495458in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.474351in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.457703in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.436911in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.429621in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.426890in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.424447in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.424889in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.428003in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.433586in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.441434in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.451294in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.462816in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.472156in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.449508in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.436690in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.433950in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.438523in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.446366in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.456265in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.468277in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.482699in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.499529in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.444572in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.411481in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.399123in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.383935in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.366731in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.348543in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.330317in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.312808in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.296615in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.282115in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.269517in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.258958in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.284768in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.320953in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.354868in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.365746in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.362177in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.366061in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.375260in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.389919in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.399176in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.408746in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.418912in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.430926in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.444140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.619359in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.583827in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.553642in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.528311in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.507410in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.491021in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.464202in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.456788in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.456114in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.453540in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.453774in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.456590in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.461775in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.469145in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.478472in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.489438in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.477478in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.489350in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.502787in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.515356in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.526422in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.535378in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.542241in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.547596in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.552181in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.556578in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.548358in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.538256in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.525805in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.510958in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.494039in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.475843in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.457321in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.439381in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.422798in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.408057in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.395425in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.385023in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.376885in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.371016in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.367512in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.372773in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.375475in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.377495in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.382499in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.391113in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.410734in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.433033in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.482373in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.508590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.763346in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.725022in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.689809in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.660845in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.642702in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.624297in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.536317in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.521224in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.510957in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.504100in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.500931in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.501146in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.504292in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.509274in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.512151in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.501117in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.501629in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.514511in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.527515in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.539920in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.550901in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.559890in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.566744in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.571727in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.575505in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.578963in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.572557in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.563925in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.552537in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.538391in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.522012in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.504300in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.486259in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.468822in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.452718in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.438429in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.426194in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.416081in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.407956in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.400500in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.398703in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.397312in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.392706in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.396900in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.405378in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.419265in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.437048in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.457510in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.480497in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.505677in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.532020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.842956in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.860316in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.882250in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.908265in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.937225in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.968934in}}%
\pgfpathlineto{\pgfqpoint{0.789555in}{3.097500in}}%
\pgfpathmoveto{\pgfqpoint{0.923625in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.033519in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.933633in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.839417in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.752620in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.675925in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.615419in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.584651in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.584386in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.595489in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.609925in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.622221in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.629432in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.633191in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.632350in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.633229in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.634043in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.619184in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.605474in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.591048in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.575041in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.556663in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.535725in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.513083in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.490205in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.468342in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.448963in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.432557in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.418961in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.408289in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.402398in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.399475in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.418173in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.430450in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.469895in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.511281in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.553150in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.595144in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.620186in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.621077in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.625112in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.632741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.932913in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.945509in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.959989in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.976285in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.996940in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{3.020263in}}%
\pgfpathlineto{\pgfqpoint{0.767751in}{3.097500in}}%
\pgfpathmoveto{\pgfqpoint{1.058374in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{3.096054in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{3.034166in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.977241in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.925414in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.878891in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.837517in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.801576in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.771358in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.747453in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.730341in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.720605in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.718538in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.724019in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.736513in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.755262in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.727127in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.707539in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.696657in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.693948in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.698247in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.708283in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.722935in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.741346in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.762904in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.787172in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.813709in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.842121in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.871943in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.902605in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.933194in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.960912in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.693185in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.664814in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.645016in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.632996in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.625922in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.640164in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.682606in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.726319in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.770748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872250in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(4,8)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/rydberg_liic_s1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\) min.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.781737in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.720051in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.690104in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.660692in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.631847in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.603494in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.575582in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.548135in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.521098in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.417231in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.344022in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.320616in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.297805in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.275545in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.253953in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.233031in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.212836in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.174794in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.157048in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.088356in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.056071in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.995782in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.967810in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.916257in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.870558in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.796616in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.781737in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.768289in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.756271in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.745672in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.728730in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.717447in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.713924in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.711815in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.781815in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.786218in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.796751in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.802683in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.808934in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.815428in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.822061in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.828702in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.835223in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.841459in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.852429in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.856821in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.860288in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.862739in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.864584in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.864172in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.861619in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.858322in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.856016in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.856220in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.860562in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.869152in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.889791in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.898695in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.908594in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.919480in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.931347in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.944187in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.957992in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.988483in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.005155in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.022786in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.041366in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.060896in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.081374in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.102806in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.125194in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.148538in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.172844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.605533in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.560076in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.516808in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.475793in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.437097in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.400799in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.366944in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.335585in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.306841in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.280826in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.257661in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.237477in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.220392in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.206570in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.196088in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.189022in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.185348in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.184982in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.187750in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.193476in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.201860in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.212662in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.225644in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.240580in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.257308in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.314853in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.355089in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.396262in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.438302in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.481147in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.524752in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.569074in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.614072in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.659728in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.706008in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.752892in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.800375in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.848430in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.897055in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.946228in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.995956in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{3.046226in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{3.097039in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.629425in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.629358in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.620896in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.604348in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.582396in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.558938in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.535085in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.511259in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.487702in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.464489in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.419470in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.355163in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.313286in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.272715in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.252999in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.217737in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.190513in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.160973in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.076671in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.051251in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.004471in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.983108in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.963094in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.927077in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.896359in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.882965in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.870868in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.842312in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.835350in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.829658in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.820209in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.822124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.706836in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.684858in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.674033in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.673905in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.679954in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.687195in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.703465in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.712027in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.720607in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.737679in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.745256in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.752884in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.760021in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.766296in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.771656in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.776018in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.779334in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.781249in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.774344in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.773074in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.773326in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.777057in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.780331in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.784525in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.789625in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.795615in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.802487in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.818855in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.828333in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.838662in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.849838in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.874721in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.888429in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.902983in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.934626in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.951729in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.969695in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.988530in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.008235in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.028831in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.050321in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.072741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.371542in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.332787in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.295930in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.260893in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.227767in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.196528in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.167144in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.139606in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.113964in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.090269in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.068569in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.048946in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.031623in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.016248in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.003549in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.993604in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.986416in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.982146in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.980829in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.982435in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.986745in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.002175in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.012774in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.025105in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.038976in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.068476in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.098498in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.128964in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.159821in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.191015in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.222499in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.254230in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.286162in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.318260in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.350475in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.382768in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.415101in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.447430in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.479728in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.511967in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.544134in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.576214in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.608217in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.640147in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.672025in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.703871in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.735709in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.767584in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.799529in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.831589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.660725in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.654475in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.611790in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.587436in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.539101in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.515398in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.492119in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.447008in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.425216in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.403949in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.363609in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.327739in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.309218in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.291141in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.256088in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.222606in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.206523in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.190960in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.176010in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.146930in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.119189in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.067822in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.044190in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.021938in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.001056in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.981546in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.946629in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.940471in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.926264in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.901652in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.881421in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.872683in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.864840in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.858196in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.848531in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.845624in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.843983in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.843651in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.844586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.702842in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.688751in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.688816in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.694411in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.701761in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.709963in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.718783in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.737678in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.747468in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.757378in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.767340in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.777196in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.786717in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.795498in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.802890in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.810120in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.813985in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.817105in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.817697in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.815858in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.812239in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.807733in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.803149in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.799020in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.795624in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.790728in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.787612in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.786260in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.786556in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.788305in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.791496in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.796038in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.801766in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.808792in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.817063in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.813711in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.824389in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.836104in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.848938in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.862820in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.878690in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.895948in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.914857in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.934781in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.955985in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.978020in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.000995in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.025024in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.050007in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.075983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.436658in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.432566in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.428480in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.424305in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.389110in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.352167in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.316460in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.281903in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.248499in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.216200in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.185060in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.155113in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.126418in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.099235in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.073841in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.050645in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.029334in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.013502in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.001199in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.994228in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.992922in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.996577in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.004210in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.014833in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.027670in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.042174in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.072977in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.104186in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.135776in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.167637in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.199705in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.222591in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.220314in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.219038in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.218736in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.219368in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.218921in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.221710in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.225420in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.229997in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.235329in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.240974in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.247232in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.253964in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.261506in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.269653in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.278566in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.288120in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.298304in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.309130in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.320647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.545548in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.506286in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.466515in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.419910in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.415171in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.409951in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.404143in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.397629in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.390481in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.382652in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.374179in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.365165in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.355758in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.346081in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.336340in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.326691in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.317123in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.307929in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.299129in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.290839in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.283127in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.276009in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.269548in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.263782in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.258753in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.249924in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.242244in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.235698in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.230258in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.225895in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.231872in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.263924in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.295399in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.324749in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.346163in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.344520in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.347685in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.351794in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.357054in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.363683in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.373907in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.385427in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.394632in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.403952in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.413522in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.422930in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.432583in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.442398in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.452550in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.463126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.567706in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.562090in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.557065in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.552160in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.547205in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.542090in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.536688in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.530884in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.524571in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.517664in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.510107in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.501849in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.492913in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.483395in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.473399in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.463127in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.452787in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.442619in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.432816in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.423488in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.414826in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.406849in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.399600in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.393102in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.387369in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.382424in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.373950in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.366615in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.360457in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.355430in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.351503in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.348650in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.346846in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.346065in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.346288in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.350334in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.357284in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.361302in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.365162in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.369857in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.377223in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.386348in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.402112in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.418795in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.437188in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.455387in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.473890in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.492648in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.511558in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.530197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.588429in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.584025in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.579778in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.571285in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.566804in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.561998in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.556732in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.550884in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.544396in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.537204in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.529273in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.520630in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.511390in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.501675in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.491724in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.481735in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.471896in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.462438in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.453471in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.445133in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.437467in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.430511in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.424291in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.418812in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.414119in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.405646in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.398323in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.391328in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.384492in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.378834in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.374393in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.371271in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.371707in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.378919in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.376096in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.379043in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.383029in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.387964in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.394620in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.403840in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.415479in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.429675in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.444942in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.461844in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.479070in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.497125in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.515737in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.534736in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.553710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.645108in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.635807in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.628071in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.621149in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.614634in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.608256in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.601796in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.595112in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.588109in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.580616in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.572502in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.563615in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.553857in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.543200in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.531589in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.519204in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.494083in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.481993in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.470374in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.459543in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.449611in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.440623in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.432551in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.425366in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.419081in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.408599in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.399372in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.392240in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.387263in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.383343in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.380458in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.378585in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.377719in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.377844in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.382429in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.385148in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.411882in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.442438in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.473989in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.505771in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.537499in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.569088in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.600371in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.627166in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.630868in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.632404in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.634928in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.638865in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.644187in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.650863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.783541in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.758164in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.734469in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.712531in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.692434in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.674281in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.658131in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.644056in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.632107in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.622314in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.614615in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.608929in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.605114in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.603042in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.602536in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.605512in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.609231in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.613870in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.619612in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.626413in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.634222in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.642980in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.652644in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.663188in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.674567in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.698252in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.722426in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.747031in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.772017in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.797341in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.822929in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.848691in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.874497in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.925241in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.714400in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.694437in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.676813in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.660849in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.647675in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.639810in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.634880in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.633056in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.636721in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.665045in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.696448in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.759958in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.791950in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.824241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543056in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{1.818750in}{0.543056in}}%
\pgfpathlineto{\pgfqpoint{1.818750in}{0.998980in}}%
\pgfpathlineto{\pgfqpoint{0.543056in}{0.998980in}}%
\pgfpathlineto{\pgfqpoint{0.543056in}{0.543056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576389in}{0.920117in}}%
\pgfpathlineto{\pgfqpoint{0.659722in}{0.920117in}}%
\pgfpathlineto{\pgfqpoint{0.743056in}{0.920117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809722in,y=0.881228in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576389in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{0.659722in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{0.743056in}{0.779253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809722in,y=0.740364in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576389in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{0.659722in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{0.743056in}{0.638390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809722in,y=0.599501in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(4,8)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SI_figures/shift.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.057854in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.081899in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.098746in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.139849in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.163297in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.188181in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.214165in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.240936in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.268186in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.295624in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.402681in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.427939in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.499230in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.521237in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.561697in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.580426in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.597468in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.502063in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.230031in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.136351in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.016611in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.982366in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.951014in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.922575in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.803213in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.475485in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.434227in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.396521in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.361909in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.329955in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.300304in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.272595in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.246522in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.221780in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.174802in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.151587in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.127531in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.101596in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.072506in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.039032in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.000577in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.957338in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.910493in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.861487in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.812013in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.763711in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.717977in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.675842in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.638914in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.634229in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.651952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.674164in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.749644in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.797654in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.819180in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.838615in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.855969in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.871594in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.900073in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.944802in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.961960in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.980666in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.001079in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.073769in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.102111in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.132640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875847in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.041942in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.941793in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.846252in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.755813in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.671214in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.593274in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.523304in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.462687in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.412716in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.374256in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.346993in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.330004in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.321793in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.321117in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.326644in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.337093in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.351433in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.368975in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.315733in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.226970in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.192643in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.165589in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.145819in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.127887in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.129717in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.138689in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.154439in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.176356in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.203605in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.235262in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.270509in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.308687in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.349248in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.391810in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.436072in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.481833in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.528991in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.577452in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.627199in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.678218in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.730565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.057834in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.068049in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.081782in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.098562in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.117953in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.139519in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.162891in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.213596in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.240277in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.267428in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.294751in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.348916in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.375293in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.400987in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.425853in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.449864in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.472974in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.495196in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.536890in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.556397in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.575108in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.592031in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.554565in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.440385in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.384142in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.329530in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.276965in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.226722in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.178946in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.051559in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.980435in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.949150in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.895301in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.836736in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.823261in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.805598in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.801502in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.803043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.501700in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.456441in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.415579in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.378625in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.345067in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.314395in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.286173in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.259963in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.235389in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.212089in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.189665in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.167660in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.145484in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.122273in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.096958in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.068243in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.034921in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.996491in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.953317in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.858311in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.809636in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.716840in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.637767in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.631056in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.648068in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.669521in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.693079in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.717710in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.742658in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.767255in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.790894in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.812994in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.833163in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.882666in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.897079in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.911484in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.926422in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.942302in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.959444in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.978072in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.998357in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.020446in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.044442in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.070442in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.098524in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.128771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.860630in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.015035in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.918928in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.826932in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.739525in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.657497in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.581758in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.513712in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.454843in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.406522in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.369620in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.343756in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.327884in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.320388in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.319963in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.325349in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.335504in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.367199in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.314631in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.268148in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.227938in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.194333in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.167414in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.147215in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.133808in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.127288in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.127787in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.135319in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.149586in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.170018in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.195781in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.225927in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.259599in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.296110in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.334884in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.375512in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.417666in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.461111in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.505716in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.551360in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.598019in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.645682in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.694424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.057782in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.068009in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.081823in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.098753in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.118365in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.163965in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.189222in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.215662in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.242974in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.270856in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.327222in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.382908in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.436785in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.462986in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.488698in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.513820in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.581877in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.602166in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.621590in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.578144in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.407623in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.351611in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.297291in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.245373in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.196164in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.149827in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.106366in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.993346in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.961505in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.932612in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.906690in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.883751in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.863821in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.833104in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.822383in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.814803in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.810412in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.809260in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.811403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.548289in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.502279in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.459964in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.420932in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.384797in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.351199in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.319855in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.290468in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.262790in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.236563in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.211479in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.187170in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.138646in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.112739in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.084210in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.051778in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.014582in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.972390in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.925960in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.876540in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.825968in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.776358in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.729594in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.686774in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.648823in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.650201in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.670697in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.695111in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.721834in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.749005in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.775162in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.799440in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.821370in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.840705in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.857527in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.872241in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.885524in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.898138in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.910762in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.923968in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.938195in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.953746in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.970854in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.989678in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.010336in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.032939in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.057560in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.084278in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.113154in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.144260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.904768in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.995303in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.895326in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.800648in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.711993in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.630109in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.556198in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.491549in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.437447in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.394957in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.364105in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.344333in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.334375in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.333023in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.338705in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.349696in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.364550in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.382424in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.327807in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.278705in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.236007in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.201198in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.175079in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.157759in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.149056in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.148766in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.156686in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.172437in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.195295in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.224367in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.258675in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.297287in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.339455in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.384620in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.432325in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.482264in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.534192in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.587945in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.643447in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.700619in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.759445in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.819905in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.882040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640371in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.640371in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.640371in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673704in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.757037in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.840371in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907037in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673704in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.757037in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.840371in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907037in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.1i}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673704in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.757037in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.840371in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907037in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4i}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/22.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073019in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.218815in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.361159in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.584682in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.750478in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.708815in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.240258in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.865195in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.718998in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.713095in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.577721in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.537888in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.500973in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.404076in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.375469in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.348407in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.322770in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.298444in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.275272in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.253053in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.231498in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.188355in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.111080in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.078055in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.040650in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.999516in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.866269in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.822986in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781926in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.824426in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.902151in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.908417in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.916004in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.923414in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.928840in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.956608in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.050316in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.172813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073818in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{3.025102in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.931630in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.845661in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.768422in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.645378in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.571449in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.553346in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.546502in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.561176in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.580162in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.605542in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.491952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.452281in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.424687in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.435726in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.464752in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.645197in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.822095in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.886224in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.952485in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{3.020731in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{3.090861in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061748in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073764in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.089927in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.133200in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.159546in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.287342in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.322978in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.359363in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.396152in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.469645in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.505776in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.541212in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.575732in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.609255in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.641724in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.673159in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.703674in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.733437in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.762625in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.628486in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.563202in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.499463in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.377369in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.263996in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.211084in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.160873in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.113493in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.069024in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.989125in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.953829in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.921693in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.867043in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.797363in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.788456in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.781244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.612137in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.568376in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.528047in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.490679in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.455848in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.423178in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.392414in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.363312in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.335713in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.309466in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.284397in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.260316in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.236949in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.213818in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.165566in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.138420in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.107778in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.072692in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.033073in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.989560in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.943552in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.896596in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.850074in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.805159in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.762733in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.784899in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.807896in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.830747in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.852438in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.872005in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.888676in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.902111in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.912522in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.927247in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.933409in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.939871in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.947239in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.955949in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.978543in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.992788in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.009155in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.027717in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.048532in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.071665in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.097158in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.125068in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.155439in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.188336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.051977in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{3.081913in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.979872in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.884175in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.795897in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.716207in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.646444in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.588200in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.542430in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.509652in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.489166in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.479864in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.480205in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.488751in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.504363in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.526080in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.469893in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.423426in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.387030in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.361176in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.346170in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.342182in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.349004in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.391585in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.424801in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.464159in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.508564in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.557107in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.609057in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.663880in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.721196in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.780689in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.842155in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.905410in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.970334in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{3.036886in}}%
\pgfpathlineto{\pgfqpoint{2.925777in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054091in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061085in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.072266in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.087203in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.105554in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.150764in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.176903in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.204755in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.234430in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.265338in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.329166in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.361569in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.394062in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.426294in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.458183in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.489333in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.578088in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.606069in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.633390in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.660285in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.691393in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.560572in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.497419in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.435963in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.376535in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.319407in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.264561in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.212115in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.115423in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.071230in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.029937in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.956302in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.924040in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.894780in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.868705in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.825464in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.808777in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.795324in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.785101in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.778033in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.774295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.585428in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.539897in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.458991in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.422738in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.389085in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.357256in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.327090in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.298701in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.271191in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.246109in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.221116in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.195906in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.171612in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.146397in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.119355in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.089156in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.054605in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.015205in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.971334in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.924209in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.875919in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.827185in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.779814in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.734638in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.687985in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.708904in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.755863in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.779023in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.801992in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.824681in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.843576in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.859151in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.871801in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.882241in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.900350in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.909573in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.919608in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.930835in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.943698in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.975269in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.994370in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.015122in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.038074in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.062703in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.090069in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.119934in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.152224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975357in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{3.031416in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.929497in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.833814in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.743854in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.662335in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.587684in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.524532in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.473525in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.433461in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.405524in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.389960in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.383196in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.384338in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.392078in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.405558in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.423718in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.368923in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.321104in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.282628in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.251883in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.228768in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.217772in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.216146in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.223673in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.240886in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.264760in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.296176in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.333586in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.374859in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.419442in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.467079in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.517356in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.569206in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.623494in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.679430in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.736721in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.795637in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.857010in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.918739in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.982070in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.046664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126102in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.126102in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.126102in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159435in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392769in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159435in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392769in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159435in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392769in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI+Q(2,2)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/44.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.358486in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.378385in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.399860in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.446072in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.470134in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.494444in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.518703in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.542712in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.566232in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.589090in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.611098in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.632065in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.651723in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.669622in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.696595in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.702187in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.657190in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.600409in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.538398in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.475059in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.351491in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.292823in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.236809in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.183615in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.133430in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.086348in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.042410in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.964322in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.930248in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.899537in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.872221in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.827971in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.811127in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.797861in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.788234in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.782310in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.781840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.741014in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.712263in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.683508in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.653761in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.621464in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.584416in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.540276in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.487762in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.427664in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.362606in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.295457in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.228589in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.163817in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.102383in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.045516in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.994509in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.951189in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.918043in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.900633in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.901140in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.912760in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.931302in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.981237in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.010594in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.042051in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.075197in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.109660in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.145119in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.181309in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.217898in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.254609in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.291088in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.326994in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.361941in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.395636in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.428111in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.459822in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.491537in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.524107in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.558198in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.594315in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.632765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076082in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{3.035544in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.956001in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.890544in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.840679in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.805670in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.783169in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.770371in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.765093in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.765847in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.771524in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.781441in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.795099in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.812166in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.832355in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.766983in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.708421in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.656392in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.610569in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.570694in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.536465in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.507586in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.483829in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.464930in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.450723in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.440997in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.435656in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.434596in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.437802in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.445326in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.457321in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.473969in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.495423in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.521579in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.551989in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.585851in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.622440in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.661202in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.701833in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.744152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.121997in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.144947in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.171266in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.227037in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.284733in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.313544in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.342020in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.369922in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.397121in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.448814in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.473090in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.496047in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.517132in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.534746in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.544010in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.498695in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.439631in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.377825in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.316536in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.256792in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.199110in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.143782in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.993519in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.949040in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.833276in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.800746in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.771307in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.744985in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.721818in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.701843in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.685105in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.671648in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.661516in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.651466in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.651673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.374540in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.348763in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.319838in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.291306in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.262498in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.232305in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.199291in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.161715in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.118098in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.068189in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.013037in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.954821in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.895650in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.837446in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.730109in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.684882in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.651526in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.647056in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.661032in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.682153in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.706923in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.733952in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.762403in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.791563in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.820758in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.849259in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.876375in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.901523in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.924425in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.945239in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.964499in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.982987in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.001494in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.020679in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.041064in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.063015in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.086800in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.112633in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.140651in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.170980in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.203708in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.238940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961597in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.999662in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.894541in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.796206in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.705868in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.625372in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.556654in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.501310in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.459971in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.431516in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.414107in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.405546in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.404241in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.408877in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.418513in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.432531in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.450414in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.391367in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.339228in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.293785in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.254927in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.196216in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.176286in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.162703in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.155653in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.155371in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.161982in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.175408in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.195157in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.220353in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.249947in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.282939in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.318454in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.355837in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.394602in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.434380in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.475042in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.516416in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.558490in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.601295in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.644930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.162062in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.215544in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.274489in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.304852in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.335465in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.366013in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.396456in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.426267in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.455578in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.484148in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.539475in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.593444in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.619248in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.636372in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.584404in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.518047in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.332409in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.275826in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.221835in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.170297in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.121473in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.032349in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.991932in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.954548in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.920173in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.860392in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.835018in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.777942in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.765192in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.755544in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.749244in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.746186in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.746655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.273257in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.242833in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.213828in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.186008in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.158134in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.130930in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.103412in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.074509in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.042811in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.917558in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.867605in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.816407in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.764907in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.714638in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.668311in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.639139in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.664572in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.690968in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.717605in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.768872in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.792332in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.812916in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.830051in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.842199in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.850346in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.860018in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.865395in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.882295in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.909916in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.928312in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.949143in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.972298in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.997346in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.024891in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.054980in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.087814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.942358in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.069733in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.964081in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.864267in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.768659in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.679699in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.597889in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.523372in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.461100in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.409890in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.371101in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.344613in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.328843in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.321560in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.322374in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.328423in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.340139in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.356040in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.298862in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.249552in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.206963in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.146620in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.127803in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.124744in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.202432in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.241587in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.282496in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.325139in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.367673in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.411689in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.455784in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.500117in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.544731in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.589491in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.634552in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.679231in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.724898in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.770630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126102in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.126102in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.126102in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159435in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392769in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159435in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392769in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159435in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392769in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI+Q(4,4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/S1_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\) min.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.781737in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.720051in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.690104in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.660692in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.631847in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.603494in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.575582in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.548135in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.521098in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.442571in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.417231in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.367929in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.344022in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.320616in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.297805in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.275545in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.253953in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.233031in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.212836in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.174794in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.157048in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.088356in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.056071in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.995782in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.967810in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.941300in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.916257in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.870558in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.796616in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.781737in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.768289in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.756271in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.745672in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.728730in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.722382in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.717447in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.713924in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.711815in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.781815in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.786218in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.791244in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.796751in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.802683in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.808934in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.815428in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.822061in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.828702in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.835223in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.841459in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.852429in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.856821in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.860288in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.862739in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.864584in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.864172in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.863107in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.861619in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.859947in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.858322in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.856016in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.856220in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.860562in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.864332in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.869152in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.881893in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.889791in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.898695in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.908594in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.919480in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.931347in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.944187in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.957992in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.988483in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.005155in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.022786in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.041366in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.060896in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.081374in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.102806in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.125194in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.148538in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.172844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.605533in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.560076in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.516808in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.475793in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.437097in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.400799in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.366944in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.335585in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.306841in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.280826in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.257661in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.237477in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.220392in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.206570in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.196088in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.189022in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.185348in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.184982in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.187750in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.193476in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.201860in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.212662in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.225644in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.240580in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.257308in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.314853in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.355089in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.396262in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.438302in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.481147in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.524752in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.569074in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.614072in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.659728in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.706008in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.752892in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.800375in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.848430in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.897055in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.946228in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.995956in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{3.046226in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{3.097039in}}%
\pgfpathlineto{\pgfqpoint{2.723967in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.575065in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.552050in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.528177in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.503772in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.479056in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.454246in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.380222in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.355936in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.331955in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.284951in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.261996in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.239463in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.217354in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.195729in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.174582in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.153993in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.133931in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.077552in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.060138in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.027600in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{0.966402in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{0.910147in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.883998in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.859204in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.773925in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.756119in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.739720in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.724734in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.698994in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.688237in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.678888in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.670947in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.664411in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.659279in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.655555in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.652322in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.654721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.790883in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.784644in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.780732in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.778782in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.778484in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.779601in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.781942in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.785353in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.789727in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.794965in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.800971in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.807697in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.815083in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.823067in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.831604in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.840647in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.850141in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.860061in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.870323in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.880923in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.891761in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.902792in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.913931in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.925109in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.936252in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.947262in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.969522in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.016391in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.040756in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.065615in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.090894in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.116529in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.142463in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.168660in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.195077in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.219729in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.233744in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.248744in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.264763in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.281790in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.299816in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.318831in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.338827in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.359794in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.381726in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.404613in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.428453in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.453248in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.478987in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.505674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.705224in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.660582in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.617844in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.577023in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.538103in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.501097in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.465958in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.432647in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.401162in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.371485in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.343613in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.317516in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.293146in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.270533in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.249647in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.230488in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.213060in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.197349in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.183397in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.171204in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.160821in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.152277in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.145643in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.140981in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.138368in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.137886in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.139660in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.142611in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.146721in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.151980in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.158371in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.165883in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.184216in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.195012in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.206880in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.221768in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.248523in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.275495in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.302636in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.329945in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.357433in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.385114in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.413010in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.441145in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.469553in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.498267in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.527327in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.556779in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.586667in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.617037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.596478in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.576148in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.522643in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.468003in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.441573in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.415595in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.390099in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.365357in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.317074in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.293635in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.270628in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.248307in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.226322in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.204771in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.183682in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.143257in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.124069in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.105382in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.087330in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.070006in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.037559in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.007019in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{0.977865in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{0.949883in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{0.923465in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.898459in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{0.874845in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{0.852635in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.831835in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{0.812395in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{0.794253in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.777592in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.762288in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.748336in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.735702in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.724425in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.705836in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.692514in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.687808in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.684406in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.682308in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.681531in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.681993in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.683850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.573365in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.570471in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.574767in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.581994in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.590286in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.599398in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.608931in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.629557in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.640640in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.651950in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.663787in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.676057in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.688627in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.701295in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.714617in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.741346in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.754591in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.767038in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.778741in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.787927in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.792289in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.781256in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.743647in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.723171in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.724622in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.727212in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.730618in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.740732in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.747156in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.754757in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.772844in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.783197in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.794469in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.806719in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.819854in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.833940in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.848899in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.864762in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.898955in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.917521in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.936984in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.957332in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.978572in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.001136in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.023955in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.047959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.332028in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.290540in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.250051in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.211601in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.174696in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.139870in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.107129in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.075597in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.046320in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.018376in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.992524in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.968326in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.946098in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.925086in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.906067in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.888342in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.872857in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.859601in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.848042in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.838539in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.832117in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.830011in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.836344in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.857722in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.905527in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.937693in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.967607in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.998180in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.029301in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.060775in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.092570in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.124837in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.157170in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.189983in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.222814in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.255786in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.288854in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.322043in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.355260in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.388467in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.421608in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.454783in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.487971in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.521119in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.554250in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.587423in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.620642in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.653890in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.687070in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.720375in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.753733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814102in}{2.529848in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{2.529848in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{2.985772in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{2.985772in}}%
\pgfpathlineto{\pgfqpoint{0.814102in}{2.529848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847435in}{2.906909in}}%
\pgfpathlineto{\pgfqpoint{0.930769in}{2.906909in}}%
\pgfpathlineto{\pgfqpoint{1.014102in}{2.906909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080769in,y=2.868020in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847435in}{2.766046in}}%
\pgfpathlineto{\pgfqpoint{0.930769in}{2.766046in}}%
\pgfpathlineto{\pgfqpoint{1.014102in}{2.766046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080769in,y=2.727157in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847435in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{0.930769in}{2.625182in}}%
\pgfpathlineto{\pgfqpoint{1.014102in}{2.625182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080769in,y=2.586293in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI+Q(4,4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/basis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073019in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.218815in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.361159in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.584682in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.750478in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.708815in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.240258in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.865195in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.718998in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.713095in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.577721in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.537888in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.500973in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.404076in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.375469in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.348407in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.322770in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.298444in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.275272in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.253053in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.231498in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.188355in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.111080in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.078055in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.040650in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.999516in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.866269in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.822986in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781926in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.824426in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.902151in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.908417in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.916004in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.923414in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.928840in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.956608in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.050316in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.172813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073818in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{3.025102in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.931630in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.845661in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.768422in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.645378in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.571449in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.553346in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.546502in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.561176in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.580162in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.605542in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.491952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.452281in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.424687in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.435726in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.464752in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.645197in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.822095in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.886224in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.952485in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{3.020731in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{3.090861in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.074222in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.092003in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.113639in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.138747in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.166985in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.197970in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.231357in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.266766in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.303845in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.342245in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.381616in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.421614in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.502196in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.542190in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.620273in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.657991in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.694649in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.730241in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.764763in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.798301in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.830848in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.860894in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.805448in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.731850in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.658911in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.587496in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.517980in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.450629in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.385661in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.323357in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.263859in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.207375in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.154037in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.103912in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.057153in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.013796in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.973921in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.937560in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.904752in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.875557in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.849992in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.828118in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.809970in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.795595in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.785053in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.778403in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.775717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.981435in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.917965in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.857859in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.800995in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.747276in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.696640in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.648991in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.604253in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.562321in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.523083in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.486311in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.451721in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.418906in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.387269in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.356083in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.324396in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.291059in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.255040in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.215581in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.172557in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.126604in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.078756in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.030370in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.982693in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.936981in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.895778in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.897352in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.919206in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.941526in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.962407in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.980674in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.995590in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.007012in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.015428in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.021774in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.027147in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.032552in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.038823in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.046557in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.056194in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.068024in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.082249in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.099001in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.118367in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.140413in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.165194in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.192738in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.223098in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.292411in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.331438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.173989in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{3.024452in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.942489in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.871237in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.812014in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.765600in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.732240in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.711469in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.702081in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.702770in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.712197in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.729226in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.752871in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.682904in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.625196in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.580178in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.548234in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.529689in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.524476in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.531998in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.551095in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.580211in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.617712in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.662054in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.712062in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.766672in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.825174in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.886971in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.951665in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{3.018929in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{3.088501in}}%
\pgfpathlineto{\pgfqpoint{2.730024in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.058135in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.067936in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.081854in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.121068in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.145782in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.173464in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.203732in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.236200in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.306123in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.380099in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.417654in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.564772in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.633629in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.666638in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.698797in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.730178in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.758021in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.695968in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.624971in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.555099in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.486582in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.419726in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.354804in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.119302in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.067461in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.018676in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.891814in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.856222in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.795371in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.770208in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.716351in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.699025in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.696132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.466277in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.435296in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.407258in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.381561in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.357666in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.335119in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.313591in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.292825in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.272657in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.253008in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.233771in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.214831in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.195985in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.176867in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.156980in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.135582in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.111711in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.084408in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.052924in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.017080in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.977484in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.935215in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.891701in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.806179in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.769305in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.780651in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.822979in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.841919in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.858019in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.870669in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.879830in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.886035in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.890216in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.893423in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.896590in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.900496in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.905694in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.912585in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.921448in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.932467in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.945767in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.961438in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.979542in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.000137in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.023258in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.048953in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.077270in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.108271in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.141974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.055108in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{3.088818in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.991390in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.900097in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.815987in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.740258in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.674152in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.619080in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.576039in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.545482in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.527133in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.519907in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.522536in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.533694in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.552253in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.577247in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.515578in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.464781in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.425427in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.398020in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.382956in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.380204in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.389203in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.408838in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.437650in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.474130in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.516859in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.616895in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.672581in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.731287in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.792639in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.856338in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.922141in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.989904in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{3.059522in}}%
\pgfpathlineto{\pgfqpoint{2.855174in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158057in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.158057in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.158057in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191391in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.274724in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.358057in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424724in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont p-cc-(p)VDZ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.191391in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.274724in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.358057in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424724in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont cc-pVDZ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.191391in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.274724in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.358057in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424724in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ANO-L-VQZP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cas.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.073019in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.108562in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.218815in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.323897in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.361159in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.398940in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.548780in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.584682in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.619634in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.686667in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.750478in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781677in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.708815in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.636794in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.496856in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.300842in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.240258in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.182384in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.127434in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.900463in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.865195in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.833424in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.805215in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.759609in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.718998in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.713095in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.577721in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.537888in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.500973in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.434381in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.404076in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.375469in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.348407in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.322770in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.298444in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.275272in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.253053in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.231498in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.210136in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.188355in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.111080in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.078055in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.040650in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.999516in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.866269in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.822986in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.781926in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.824426in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.864160in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.880276in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.902151in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.908417in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.912683in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.916004in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.923414in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.928840in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.936012in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.945203in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.956608in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.026466in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.050316in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.106041in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.172813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073818in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{3.025102in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.931630in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.845661in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.768422in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.645378in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.571449in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.553346in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.546502in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.549571in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.561176in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.580162in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.605542in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.491952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.452281in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.424687in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.435726in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.464752in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.592735in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.645197in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.701250in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.822095in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.886224in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.952485in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{3.020731in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{3.090861in}}%
\pgfpathlineto{\pgfqpoint{2.832301in}{3.097500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.287774in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.307673in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.329148in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.375360in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.399422in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.423732in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.472000in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.495520in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.518378in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.561353in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.581011in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.598910in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.625883in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.631475in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.586478in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.529697in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.467687in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.404347in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.341704in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.280779in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.166097in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.112903in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.015636in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.971698in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.931017in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.828825in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.801510in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.777647in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.757259in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.740415in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.727150in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.717522in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.711598in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.670302in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.641551in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.612796in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.583049in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.550752in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.513704in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.469564in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.417050in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.356952in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.291894in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.224745in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.093105in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.031671in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.923797in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.880477in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.847331in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.829921in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.830428in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.842048in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.860590in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.883832in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.910525in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.939882in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.971339in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.004485in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.038948in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.074407in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.110597in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.147186in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.183897in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.220377in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.256282in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.291229in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.324924in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.357399in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.389110in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.420825in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.453395in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.487486in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.562053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037816in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{3.055795in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.964832in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.885289in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.819832in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.769967in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.734958in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.712457in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.699659in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.694381in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.695135in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.700812in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.710729in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.724387in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.741454in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.761643in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.696271in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.637709in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.585680in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.539857in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.499982in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.465753in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.436874in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.413117in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.394218in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.380011in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.370285in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.364944in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.363884in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.367090in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.374614in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.386609in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.403257in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.424711in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.450867in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.481277in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.515139in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.551728in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.590490in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.631122in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.673440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.152160in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.180017in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.209087in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.238962in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.269325in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.299938in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.330486in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.390740in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.420051in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.448621in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.503948in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.531013in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.557917in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.583721in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.600845in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.548877in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.482520in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.417746in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.296882in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.085946in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.996822in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.956405in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.919021in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.884646in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.799491in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.777364in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.758372in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.742416in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.729665in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.713717in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.711128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.237730in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.207306in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.178301in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.150481in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.122607in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.095403in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.067886in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.038982in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.007284in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.970606in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.928737in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.882031in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.832078in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.780880in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.729380in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.679111in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.632784in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.603612in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.629045in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.655441in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.682078in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.708051in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.733345in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.756805in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.777389in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.794524in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.806672in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.814819in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.820148in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.824491in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.829868in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.836582in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.846768in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.859216in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.874389in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.892785in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.913616in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.936771in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.961819in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.989364in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.019453in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.052287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925543in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.034206in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.928554in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.828740in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.733132in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.644172in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.562362in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.487845in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.425573in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.374363in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.335574in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.309086in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.293316in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.286033in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.286847in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.292896in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.304612in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.320513in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.263335in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.214025in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.171436in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.137266in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.111093in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.092276in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.082295in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.081101in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.089217in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.133943in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.166905in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.206060in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.246969in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.289612in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.332146in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.376162in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.420257in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.464590in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.509204in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.553964in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.599025in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.643704in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.689371in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.735103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126102in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.126102in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.126102in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159435in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392769in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159435in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392769in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont CASSCF(4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.159435in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392769in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI+Q(4,4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diff_corr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.190000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.190000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{0.190000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281667in,y=0.141389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423333in,y=0.141389in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont (4,4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{0.241906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880000in}{0.241906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270754in, y=0.189144in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}269.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{0.580474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880000in}{0.580474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270754in, y=0.527712in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}269.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{0.919042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880000in}{0.919042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270754in, y=0.866280in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}269.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.257610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880000in}{1.257610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270754in, y=1.204849in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}269.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.596178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880000in}{1.596178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270754in, y=1.543417in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}269.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215198in,y=1.045000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / E\(\displaystyle _{\mathrm{h}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.190000in}}{\pgfqpoint{2.055000in}{1.710000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939167in}{0.423885in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{0.423885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.190000in}}{\pgfqpoint{2.055000in}{1.710000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080833in}{0.267727in}}%
\pgfpathlineto{\pgfqpoint{2.765833in}{0.267727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.190000in}}{\pgfqpoint{2.055000in}{1.710000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.624167in}{0.423885in}}%
\pgfpathlineto{\pgfqpoint{2.080833in}{0.267727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.190000in}}{\pgfqpoint{2.055000in}{1.710000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939167in}{1.165338in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{1.165338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.190000in}}{\pgfqpoint{2.055000in}{1.710000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080833in}{1.206621in}}%
\pgfpathlineto{\pgfqpoint{2.765833in}{1.206621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.190000in}}{\pgfqpoint{2.055000in}{1.710000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.624167in}{1.165338in}}%
\pgfpathlineto{\pgfqpoint{2.080833in}{1.206621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.190000in}}{\pgfqpoint{2.055000in}{1.710000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939167in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{1.624167in}{1.822273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.190000in}}{\pgfqpoint{2.055000in}{1.710000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080833in}{1.263123in}}%
\pgfpathlineto{\pgfqpoint{2.765833in}{1.263123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.190000in}}{\pgfqpoint{2.055000in}{1.710000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.624167in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{2.080833in}{1.263123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.190000in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880000in}{0.190000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.190000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{0.190000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/final.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.561085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242499in, y=0.508323in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.051651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=0.998889in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{1.542217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.489455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.032783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=1.980021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{2.523349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.470588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.013915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350524in, y=2.961154in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186943in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy / eV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.052211in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.057462in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.070560in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.085660in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.101391in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.124807in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.147207in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.172516in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.196733in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.211647in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.241800in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.273160in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.302034in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.333234in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.362788in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.391398in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.443911in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.476959in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.500526in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.526457in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.549905in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.623733in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.590983in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.523462in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.463986in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.403852in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.337402in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.275324in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.220649in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.163420in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.105397in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.012238in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.932923in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.890899in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.860001in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.832626in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.800410in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.779068in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.761544in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.741770in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.722125in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.714200in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.705074in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.699001in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.702361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.550578in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.500752in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.458435in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.416738in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.389914in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.357479in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.332300in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.307976in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.280827in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.228129in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.187300in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.165047in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.148337in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.121982in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.095310in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.060133in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.016805in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.969587in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.920368in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.866782in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.813858in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.762465in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.711093in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.668492in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.650992in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.678382in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.694449in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.725031in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.749488in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.796324in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.816739in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.851743in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.858877in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.870729in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.884263in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.888336in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.911069in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.925516in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.943274in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.961663in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.975233in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.998761in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.023561in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.046395in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.072969in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.106505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.051651in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.057854in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.081899in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.098746in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.139849in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.163297in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.188181in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.214165in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.240936in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.268186in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.295624in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.402681in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.427939in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.452475in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.499230in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.521237in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.561697in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.580426in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.597468in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.502063in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.230031in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.136351in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.016611in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.982366in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.951014in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.922575in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.897079in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.838460in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.824978in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.803213in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.802340in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.804750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.520764in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.475485in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.434227in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.396521in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.361909in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.329955in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.300304in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.272595in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{2.246522in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.221780in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.198014in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.174802in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.151587in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.127531in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.101596in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.072506in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.039032in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.000577in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.957338in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.910493in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.861487in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.812013in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.763711in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.717977in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.675842in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.638914in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.634229in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.651952in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.674164in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.724194in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.749644in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.797654in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.819180in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.838615in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.855969in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.871594in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.900073in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.928982in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.944802in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.961960in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.980666in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.001079in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.073769in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.102111in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.132640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875847in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.041942in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.941793in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.846252in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.755813in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.671214in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.593274in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.523304in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.462687in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.412716in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.374256in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.346993in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.330004in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.321793in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.321117in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.326644in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.337093in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.351433in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.368975in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.315733in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.226970in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.192643in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.165589in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.145819in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.127887in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.129717in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.138689in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.154439in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.176356in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.203605in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.235262in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.270509in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.308687in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.349248in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.391810in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.436072in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.481833in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.528991in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.577452in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.627199in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.678218in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.730565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{1.162062in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.187687in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.215544in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.274489in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.304852in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.335465in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.366013in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.396456in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.426267in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.455578in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.484148in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.539475in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.593444in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.619248in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.636372in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.584404in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.518047in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.332409in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.275826in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.221835in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.170297in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.121473in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.075555in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.032349in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.991932in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.954548in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.920173in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.860392in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.835018in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.793899in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.777942in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.765192in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.755544in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.749244in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.746186in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.746655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903500in}{2.273257in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{2.242833in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.213828in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.186008in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.158134in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.130930in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.103412in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.074509in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.042811in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.006133in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.964264in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.917558in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.867605in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.816407in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.764907in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.714638in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.668311in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.639139in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.664572in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.690968in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.717605in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.768872in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.792332in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.812916in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.830051in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.842199in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.850346in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.860018in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.865395in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.872109in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.882295in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.909916in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.928312in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.949143in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.972298in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.997346in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.024891in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.054980in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.087814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.942358in}{3.097500in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{3.069733in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{2.964081in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{2.864267in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{2.768659in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{2.679699in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{2.597889in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.523372in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{2.461100in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{2.409890in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{2.371101in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{2.344613in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{2.328843in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{2.321560in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{2.322374in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{2.328423in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{2.340139in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.356040in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{2.298862in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{2.249552in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.206963in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{2.146620in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{2.127803in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{2.116628in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.124744in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{2.202432in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{2.241587in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{2.282496in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{2.325139in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{2.367673in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{2.411689in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{2.455784in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{2.500117in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{2.544731in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{2.589491in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{2.634552in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{2.679231in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{2.724898in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{2.770630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872250in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{0.613756in}}%
\pgfpathlineto{\pgfqpoint{2.147944in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{0.872250in}{0.613756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.990817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.951928in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SHCI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.849954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.811065in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont XMS-CASPT2(2,2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905583in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{1.072250in}{0.709090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138917in,y=0.670201in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont MRCI+Q(4,4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/r2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/lambda/ajmk/newc6739/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont QC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont S\(\displaystyle _1\)/S\(\displaystyle _0\) MECI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{0.487500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087500in}{3.087500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087500in,y=0.438889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NBD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787500in,y=0.248921in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pathway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.673749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262158in, y=0.620987in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{0.972553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262158in, y=0.919792in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.271358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262158in, y=1.218597in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.570163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262158in, y=1.517402in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{1.868968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262158in, y=1.816207in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.167773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262158in, y=2.115012in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.466578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262158in, y=2.413817in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{2.765383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262158in, y=2.712622in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487500in}{3.064188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262158in, y=3.011427in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206603in,y=1.787500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\langle r^2 \rangle\) / \(\displaystyle 10\) Å\(\displaystyle ^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.605682in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{0.624778in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{0.644414in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{0.684673in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{0.705000in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{0.745665in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{0.765925in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{0.786110in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{0.806240in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{0.846542in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{0.866834in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{0.887288in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{0.928779in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{0.949786in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{0.970924in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{0.992068in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.013064in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.053998in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.073594in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.092405in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.195126in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.170045in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.145693in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.122133in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.077884in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.057429in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.038162in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.020092in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.003201in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{0.959109in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{0.946376in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{0.923416in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{0.913053in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{0.903356in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{0.894264in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{0.885724in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{0.877697in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{0.856264in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.849897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{1.725104in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{1.664387in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{1.606103in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{1.550921in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{1.499469in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{1.452056in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{1.408939in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.370183in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.335856in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.305911in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.280290in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.258962in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.241965in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.229468in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.221586in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.218284in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.218944in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.222303in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.226406in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.229450in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.230453in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.229337in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.222765in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.221604in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.117955in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.132388in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.135794in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.128499in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.111177in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.107137in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.104439in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.102760in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.105331in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.107938in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.111312in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.115393in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.120124in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.125463in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.131373in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{1.144807in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.152277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487500in}{0.487500in}}{\pgfqpoint{2.600000in}{2.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{2.969318in}}%
\pgfpathlineto{\pgfqpoint{0.539500in}{2.825431in}}%
\pgfpathlineto{\pgfqpoint{0.591500in}{2.684370in}}%
\pgfpathlineto{\pgfqpoint{0.643500in}{2.547809in}}%
\pgfpathlineto{\pgfqpoint{0.695500in}{2.417234in}}%
\pgfpathlineto{\pgfqpoint{0.747500in}{2.294032in}}%
\pgfpathlineto{\pgfqpoint{0.799500in}{2.178836in}}%
\pgfpathlineto{\pgfqpoint{0.851500in}{2.072145in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{1.973979in}}%
\pgfpathlineto{\pgfqpoint{0.955500in}{1.884284in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.802617in}}%
\pgfpathlineto{\pgfqpoint{1.059500in}{1.728328in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.660556in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{1.598346in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.540734in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.486696in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.435469in}}%
\pgfpathlineto{\pgfqpoint{1.371500in}{1.386815in}}%
\pgfpathlineto{\pgfqpoint{1.423500in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{1.475500in}{1.301234in}}%
\pgfpathlineto{\pgfqpoint{1.527500in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{1.579500in}{1.239648in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{1.683500in}{1.203912in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{1.193937in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.839500in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.133609in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{1.118735in}}%
\pgfpathlineto{\pgfqpoint{1.995500in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{1.111405in}}%
\pgfpathlineto{\pgfqpoint{2.099500in}{1.117593in}}%
\pgfpathlineto{\pgfqpoint{2.151500in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{2.307500in}{1.176806in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{1.194204in}}%
\pgfpathlineto{\pgfqpoint{2.411500in}{1.211599in}}%
\pgfpathlineto{\pgfqpoint{2.463500in}{1.228882in}}%
\pgfpathlineto{\pgfqpoint{2.515500in}{1.246139in}}%
\pgfpathlineto{\pgfqpoint{2.567500in}{1.263427in}}%
\pgfpathlineto{\pgfqpoint{2.619500in}{1.280852in}}%
\pgfpathlineto{\pgfqpoint{2.671500in}{1.298496in}}%
\pgfpathlineto{\pgfqpoint{2.723500in}{1.316430in}}%
\pgfpathlineto{\pgfqpoint{2.775500in}{1.334734in}}%
\pgfpathlineto{\pgfqpoint{2.827500in}{1.353459in}}%
\pgfpathlineto{\pgfqpoint{2.879500in}{1.372645in}}%
\pgfpathlineto{\pgfqpoint{2.931500in}{1.392334in}}%
\pgfpathlineto{\pgfqpoint{2.983500in}{1.412553in}}%
\pgfpathlineto{\pgfqpoint{3.035500in}{1.433327in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{1.454656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{0.487500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{0.487500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487500in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{3.087500in}{3.087500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418872in}{2.857747in}}%
\pgfpathlineto{\pgfqpoint{3.031944in}{2.857747in}}%
\pgfpathlineto{\pgfqpoint{3.031944in}{3.031944in}}%
\pgfpathlineto{\pgfqpoint{1.418872in}{3.031944in}}%
\pgfpathlineto{\pgfqpoint{1.418872in}{2.857747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.133333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452205in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{1.535538in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{2.953082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685538in,y=2.914193in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{S}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.041748in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{2.125081in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{2.208414in}{2.953082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275081in,y=2.914193in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{S}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.631291in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{2.714624in}{2.953082in}}%
\pgfpathlineto{\pgfqpoint{2.797957in}{2.953082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864624in,y=2.914193in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{S}_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rxn.tex <==
\centering
    \begin{tikzpicture}[xscale=1, yscale=1]

    \begin{scope}
    % QC
    \draw[very thick] (-0.5,0.5) -- (0.5, 0.35) -- (1.5,0.5);
    
    \filldraw[draw=white, fill=white] (-0.05, 0.) rectangle ++(0.1,1);
    \filldraw[draw=white, fill=white] (0.95, 0.) rectangle ++(0.1,1);
    
    \draw[very thick] (0,0) -- (1,0) -- (1.5,0.5) -- (1,1) -- (0,1) -- (-0.5, 0.5) -- (0,0)--(1,0);
    \draw[very thick] (0,0) -- (0,1);
    \draw[very thick] (1,0) -- (1,1);

    \node[anchor=north east] at (0,0)  {\scriptsize 1};
    \node[anchor=south east] at (0,1)  {\scriptsize 2};
    \node[anchor=south west] at (1,1)  {\scriptsize 3};
    \node[anchor=north west] at (1,0)  {\scriptsize 4};
     
    \node[anchor=east] at (-0.5,0.5)   {\scriptsize 5};
    \node[anchor=west] at (1.5, 0.5)   {\scriptsize 6};
    \node[anchor=south] at (0.5, 0.35) {\scriptsize 7};

    \end{scope}

    \draw[very thick, -left to] (2,0.55) -- (2.8,0.55);
    \draw[very thick, -left to] (2.8,0.45) -- (2,0.45);
    \node[anchor=south] at (2.4, 0.5) {UV};

 
   \draw[very thick,<->] (2.15,-0) -- (2.15,-0.5) -- (2.65,-0.5);
\node[anchor=east] at (2.15,0) {$x$};
\node[anchor=north] at (2.65,-0.5) {$y$}; 
    \node at (0.5, -1) {QC};
    \node at (4.3, -1) {NBD};

    
    \begin{scope}[xshift=3.8cm, yshift=-0.366925cm, yscale=1.73205]
    % NB

    \draw[very thick] (0,0.92) -- (1,0.92);
    \draw[very thick] (0,0.08) -- (1,0.08);
    \filldraw[draw=white, fill=white] (-0.05, 0.) rectangle ++(0.1,1);
    \filldraw[draw=white, fill=white] (0.95, 0.) rectangle ++(0.1,1);
    \draw[very thick] (0,0) -- (1,0) -- (1.5,0.5) -- (1,1) -- (0,1) -- (-0.5, 0.5) -- (0,0)--(1,0);
    \draw[very thick] (-0.5,0.5) -- (0.5, 0.35) -- (1.5,0.5);
    
    \node[anchor=north east] at (0,0)  {\scriptsize 1};
    \node[anchor=south east] at (0,1)  {\scriptsize 2};
    \node[anchor=south west] at (1,1)  {\scriptsize 3};
    \node[anchor=north west] at (1,0)  {\scriptsize 4};
     
    \node[anchor=east] at (-0.5,0.5)   {\scriptsize 5};
    \node[anchor=west] at (1.5, 0.5)   {\scriptsize 6};
    \node[anchor=south] at (0.5, 0.35) {\scriptsize 7};
    \end{scope}
        
    \end{tikzpicture}

==> figures/schematic.tex <==
\begin{tikzpicture}[scale=1]
\begin{scope}[xshift = 0.5cm,yshift=0.5cm]

\draw[very thick,<->] (-1.5,-0.5) -- (-1.5,-1) -- (-1.,-1);
\node[anchor=east] at (-1.5,-0.5) {$x$};
\node[anchor=north] at (-1.,-1) {$y$};
\end{scope}
\begin{scope}[xshift=0cm, yshift=0cm]
%   \draw[dashed,black] (1.5,-0.7) -- (0.5,2.2);
%   \draw[dashed,black] (-0.2,0.75) -- (1.2,0.75);
    \draw[thick, black] (0,0) -- (1,0);
    \draw[thick, black] (0,0) -- (1,0);
    \filldraw[thick,fill=black] (0,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0,0);
    \filldraw[thick,fill=black] (1,0) .. controls (0.5,0.8) and (1.5,0.8) .. (1,0);
    \filldraw[thick,fill=white] (0,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0,0);
    \filldraw[thick,fill=white] (1,0) .. controls (0.5,-0.8) and (1.5,-0.8) .. (1,0);
\node at (0.5,-1) {$A_1(\pi\sigma)$};
\node[anchor=east] at (0.,0) {\scriptsize 1};
\node[anchor=west] at (1.,0) {\scriptsize 4};
\end{scope}

\begin{scope}[xshift=0cm, yshift=1.5cm]
    \draw[thick, black] (0,0) -- (1,0);
    \draw[thick, black] (0,0) -- (1,0);
    \filldraw[thick,fill=white] (0,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0,0);
    \filldraw[thick,fill=white] (1,0) .. controls (0.5,0.8) and (1.5,0.8) .. (1,0);
    \filldraw[thick,fill=black] (0,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0,0);
    \filldraw[thick,fill=black] (1,0) .. controls (0.5,-0.8) and (1.5,-0.8) .. (1,0);
\node[anchor=east] at (0.,0) {\scriptsize 2};
\node[anchor=west] at (1.,0) {\scriptsize 3};
\end{scope}



\begin{scope}[xshift=2.0cm, yshift=0cm]
%   \draw[dashed,black] (0.5,-0.7) -- (0.5,2.2);
    \draw[dashed,black] (-0.2,0.75) -- (1.2,0.75);
    \draw[thick, black] (0,0) -- (1,0);
    \draw[thick, black] (0,0) -- (1,0);
    \filldraw[thick,fill=black] (0,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0,0);
    \filldraw[thick,fill=black] (1,0) .. controls (0.5,0.8) and (1.5,0.8) .. (1,0);
    \filldraw[thick,fill=white] (0,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0,0);
    \filldraw[thick,fill=white] (1,0) .. controls (0.5,-0.8) and (1.5,-0.8) .. (1,0);
\node at (0.5,-1) {$B_1(\pi\sigma^*)$};
\node[anchor=east] at (0.,0) {\scriptsize 1};
\node[anchor=west] at (1.,0) {\scriptsize 4};
\end{scope}

\begin{scope}[xshift=2.0cm, yshift=1.5cm]
    \draw[thick, black] (0,0) -- (1,0);
    \draw[thick, black] (0,0) -- (1,0);
    \filldraw[thick,fill=black] (0,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0,0);
    \filldraw[thick,fill=black] (1,0) .. controls (0.5,0.8) and (1.5,0.8) .. (1,0);
    \filldraw[thick,fill=white] (0,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0,0);
    \filldraw[thick,fill=white] (1,0) .. controls (0.5,-0.8) and (1.5,-0.8) .. (1,0);
\node[anchor=east] at (0.,0) {\scriptsize 2};
\node[anchor=west] at (1.,0) {\scriptsize 3};
\end{scope}

\begin{scope}[xshift=4.0cm, yshift=0cm]
    \draw[dashed,black] (0.5,-0.7) -- (0.5,2.2);
%   \draw[dashed,black] (-0.2,0.75) -- (1.2,0.75);
    \draw[thick, black] (0,0) -- (1,0);
    \draw[thick, black] (0,0) -- (1,0);
    \filldraw[thick,fill=white] (0,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0,0);
    \filldraw[thick,fill=black] (1,0) .. controls (0.5,0.8) and (1.5,0.8) .. (1,0);
    \filldraw[thick,fill=black] (0,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0,0);
    \filldraw[thick,fill=white] (1,0) .. controls (0.5,-0.8) and (1.5,-0.8) .. (1,0);
\node at (0.5,-1) {$B_2(\pi^*\sigma)$};
\node[anchor=east] at (0.,0) {\scriptsize 1};
\node[anchor=west] at (1.,0) {\scriptsize 4};
\end{scope}

\begin{scope}[xshift=4.0cm, yshift=1.5cm]
    \draw[thick, black] (0,0) -- (1,0);
    \draw[thick, black] (0,0) -- (1,0);
    \filldraw[thick,fill=black] (0,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0,0);
    \filldraw[thick,fill=white] (1,0) .. controls (0.5,0.8) and (1.5,0.8) .. (1,0);
    \filldraw[thick,fill=white] (0,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0,0);
    \filldraw[thick,fill=black] (1,0) .. controls (0.5,-0.8) and (1.5,-0.8) .. (1,0);
\node[anchor=east] at (0.,0) {\scriptsize 2};
\node[anchor=west] at (1.,0) {\scriptsize 3};
\end{scope}

\begin{scope}[xshift=6.0cm, yshift=0cm]
    \draw[dashed,black] (0.5,-0.7) -- (0.5,2.2);
    \draw[dashed,black] (-0.2,0.75) -- (1.2,0.75);
    \draw[thick, black] (0,0) -- (1,0);
    \draw[thick, black] (0,0) -- (1,0);
    \filldraw[thick,fill=white] (0,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0,0);
    \filldraw[thick,fill=black] (1,0) .. controls (0.5,0.8) and (1.5,0.8) .. (1,0);
    \filldraw[thick,fill=black] (0,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0,0);
    \filldraw[thick,fill=white] (1,0) .. controls (0.5,-0.8) and (1.5,-0.8) .. (1,0);
\node at (0.5,-1) {$A_2(\pi^*\sigma^*)$};
\node[anchor=east] at (0.,0) {\scriptsize 1};
\node[anchor=west] at (1.,0) {\scriptsize 4};
\end{scope}

\begin{scope}[xshift=6.0cm, yshift=1.5cm]
    \draw[thick, black] (0,0) -- (1,0);
    \draw[thick, black] (0,0) -- (1,0);
    \filldraw[thick,fill=white] (0,0) .. controls (-0.5,0.8) and (0.5,0.8) .. (0,0);
    \filldraw[thick,fill=black] (1,0) .. controls (0.5,0.8) and (1.5,0.8) .. (1,0);
    \filldraw[thick,fill=black] (0,0) .. controls (-0.5,-0.8) and (0.5,-0.8) .. (0,0);
    \filldraw[thick,fill=white] (1,0) .. controls (0.5,-0.8) and (1.5,-0.8) .. (1,0);
\node[anchor=east] at (0.,0) {\scriptsize 2};
\node[anchor=west] at (1.,0) {\scriptsize 3};
\end{scope}

\draw[tol1,very thick, dashed] (1.5,-1.4) -- (1.5,+2.4) -- (5.55,+2.4) -- (5.5,-1.4) -- cycle;
% \draw[tol7,very thick, dash dot] (-0.55,-1.5) -- (-0.55,+2.5) -- (5.65,+2.5) -- (5.65,-1.5) -- cycle;





    \end{tikzpicture}

==> figures/state_correlation.tex <==
\centering
\begin{tikzpicture}[yscale=0.15,xscale=0.75]

    \def \offset {4.};
    \def \lw {0.1cm};

    

    \draw[tol1, line width = \lw] (0,0) -- (1,0);
    \draw[tol7, line width = \lw] (0,6.222) -- (1,6.222);
    \draw[tol4, line width = \lw] (0,14.0243) -- (1,14.0243);
    \draw[tol4, line width = \lw] (0+\offset,-1.38828)       -- (1+\offset,-1.38828);
    \draw[tol7, line width = \lw] (0+\offset,4.57042)   -- (1+\offset,4.57042);
    \draw[tol1, line width = \lw] (0+\offset,9.8496) -- (1+\offset,9.8496);

    \node[anchor=east] at (0,0) {$1A_1\;|2020\rangle$};
    \node[anchor=east] at (0,6.222) {$1A_2\;|2\text{ud}0\rangle$};
    \node[anchor=east] at (0,14.0243) {$2A_1\;|2200\rangle$};
    
    \node[anchor=west] at (1+\offset,-1.38828) {$1A_1\;|2200\rangle$};
    \node[anchor=west] at (1+\offset,4.57042) {$1A_2\;|2\text{ud}0\rangle$};
    \node[anchor=west] at (1+\offset,9.8496) {$2A_1\;|2020\rangle$};

    \draw[tol1, dashed,line width = 0.05cm] (1,0) -- (0+\offset,9.8496);
    \draw[tol7, dashed,line width = 0.05cm] (1,6.222) -- (0+\offset,4.57042);
    \draw[tol4, dashed,line width = 0.05cm] (1,14.0243) -- (0+\offset,-1.38828);

    \node at (0.5, -6.0) {QC};
    \node at (\offset+0.5, -6.0) {NBD};

% state lines

    
\end{tikzpicture}
